Solving Dense Image Matching in Real-Time using Discrete-Continuous Optimization

Dense image matching is a fundamental low-level problem in Computer Vision, which has received tremendous attention from both discrete and continuous optimization communities. The goal of this paper is to combine the advantages of discrete and continuous optimization in a coherent framework. We devise a model based on energy minimization, to be optimized by both discrete and continuous algorithms in a consistent way. In the discrete setting, we propose a novel optimization algorithm that can be massively parallelized. In the continuous setting we tackle the problem of non-convex regularizers by a formulation based on differences of convex functions. The resulting hybrid discrete-continuous algorithm can be efficiently accelerated by modern GPUs and we demonstrate its real-time performance for the applications of dense stereo matching and optical flow.

==> figures/regularizer.tikz <==
% This file was created by matplotlib2tikz v0.5.1.
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.75,0.75}

\begin{axis}[
xmin=-5, xmax=5,
ymin=0, ymax=5,
axis on top,
xmajorgrids,
ymajorgrids,
legend entries={{$r_{+}(t)$},{$r_{-}(t)$},{$r(t)$}}
]
\addplot [line width=1.64pt, blue]
table {%
-5 4.3
-4.99 4.29
-4.98 4.28
-4.97 4.27
-4.96 4.26
-4.95 4.25
-4.94 4.24
-4.93 4.23
-4.92 4.22
-4.91 4.21
-4.9 4.2
-4.89 4.19
-4.88 4.18
-4.87 4.17
-4.86 4.16
-4.85 4.15
-4.84 4.14
-4.83 4.13
-4.82 4.12
-4.81 4.11
-4.8 4.1
-4.79 4.09
-4.78 4.08
-4.77 4.07
-4.76000000000001 4.06
-4.75000000000001 4.05000000000001
-4.74000000000001 4.04000000000001
-4.73000000000001 4.03000000000001
-4.72000000000001 4.02000000000001
-4.71000000000001 4.01000000000001
-4.70000000000001 4.00000000000001
-4.69000000000001 3.99000000000001
-4.68000000000001 3.98000000000001
-4.67000000000001 3.97000000000001
-4.66000000000001 3.96000000000001
-4.65000000000001 3.95000000000001
-4.64000000000001 3.94000000000001
-4.63000000000001 3.93000000000001
-4.62000000000001 3.92000000000001
-4.61000000000001 3.91000000000001
-4.60000000000001 3.90000000000001
-4.59000000000001 3.89000000000001
-4.58000000000001 3.88000000000001
-4.57000000000001 3.87000000000001
-4.56000000000001 3.86000000000001
-4.55000000000001 3.85000000000001
-4.54000000000001 3.84000000000001
-4.53000000000001 3.83000000000001
-4.52000000000001 3.82000000000001
-4.51000000000001 3.81000000000001
-4.50000000000001 3.80000000000001
-4.49000000000001 3.79000000000001
-4.48000000000001 3.78000000000001
-4.47000000000001 3.77000000000001
-4.46000000000001 3.76000000000001
-4.45000000000001 3.75000000000001
-4.44000000000001 3.74000000000001
-4.43000000000001 3.73000000000001
-4.42000000000001 3.72000000000001
-4.41000000000001 3.71000000000001
-4.40000000000001 3.70000000000001
-4.39000000000001 3.69000000000001
-4.38000000000001 3.68000000000001
-4.37000000000001 3.67000000000001
-4.36000000000001 3.66000000000001
-4.35000000000001 3.65000000000001
-4.34000000000001 3.64000000000001
-4.33000000000001 3.63000000000001
-4.32000000000001 3.62000000000001
-4.31000000000001 3.61000000000001
-4.30000000000001 3.60000000000001
-4.29000000000002 3.59000000000001
-4.28000000000002 3.58000000000002
-4.27000000000002 3.57000000000002
-4.26000000000002 3.56000000000002
-4.25000000000002 3.55000000000002
-4.24000000000002 3.54000000000002
-4.23000000000002 3.53000000000002
-4.22000000000002 3.52000000000002
-4.21000000000002 3.51000000000002
-4.20000000000002 3.50000000000002
-4.19000000000002 3.49000000000002
-4.18000000000002 3.48000000000002
-4.17000000000002 3.47000000000002
-4.16000000000002 3.46000000000002
-4.15000000000002 3.45000000000002
-4.14000000000002 3.44000000000002
-4.13000000000002 3.43000000000002
-4.12000000000002 3.42000000000002
-4.11000000000002 3.41000000000002
-4.10000000000002 3.40000000000002
-4.09000000000002 3.39000000000002
-4.08000000000002 3.38000000000002
-4.07000000000002 3.37000000000002
-4.06000000000002 3.36000000000002
-4.05000000000002 3.35000000000002
-4.04000000000002 3.34000000000002
-4.03000000000002 3.33000000000002
-4.02000000000002 3.32000000000002
-4.01000000000002 3.31000000000002
-4.00000000000002 3.30000000000002
-3.99000000000002 3.29000000000002
-3.98000000000002 3.28000000000002
-3.97000000000002 3.27000000000002
-3.96000000000002 3.26000000000002
-3.95000000000002 3.25000000000002
-3.94000000000002 3.24000000000002
-3.93000000000002 3.23000000000002
-3.92000000000002 3.22000000000002
-3.91000000000002 3.21000000000002
-3.90000000000002 3.20000000000002
-3.89000000000002 3.19000000000002
-3.88000000000002 3.18000000000002
-3.87000000000002 3.17000000000002
-3.86000000000002 3.16000000000002
-3.85000000000002 3.15000000000002
-3.84000000000002 3.14000000000002
-3.83000000000002 3.13000000000002
-3.82000000000003 3.12000000000002
-3.81000000000003 3.11000000000003
-3.80000000000003 3.10000000000003
-3.79000000000003 3.09000000000003
-3.78000000000003 3.08000000000003
-3.77000000000003 3.07000000000003
-3.76000000000003 3.06000000000003
-3.75000000000003 3.05000000000003
-3.74000000000003 3.04000000000003
-3.73000000000003 3.03000000000003
-3.72000000000003 3.02000000000003
-3.71000000000003 3.01000000000003
-3.70000000000003 3.00000000000003
-3.69000000000003 2.99000000000003
-3.68000000000003 2.98000000000003
-3.67000000000003 2.97000000000003
-3.66000000000003 2.96000000000003
-3.65000000000003 2.95000000000003
-3.64000000000003 2.94000000000003
-3.63000000000003 2.93000000000003
-3.62000000000003 2.92000000000003
-3.61000000000003 2.91000000000003
-3.60000000000003 2.90000000000003
-3.59000000000003 2.89000000000003
-3.58000000000003 2.88000000000003
-3.57000000000003 2.87000000000003
-3.56000000000003 2.86000000000003
-3.55000000000003 2.85000000000003
-3.54000000000003 2.84000000000003
-3.53000000000003 2.83000000000003
-3.52000000000003 2.82000000000003
-3.51000000000003 2.81000000000003
-3.50000000000003 2.80000000000003
-3.49000000000003 2.79000000000003
-3.48000000000003 2.78000000000003
-3.47000000000003 2.77000000000003
-3.46000000000003 2.76000000000003
-3.45000000000003 2.75000000000003
-3.44000000000003 2.74000000000003
-3.43000000000003 2.73000000000003
-3.42000000000003 2.72000000000003
-3.41000000000003 2.71000000000003
-3.40000000000003 2.70000000000003
-3.39000000000003 2.69000000000003
-3.38000000000003 2.68000000000003
-3.37000000000003 2.67000000000003
-3.36000000000003 2.66000000000003
-3.35000000000004 2.65000000000003
-3.34000000000004 2.64000000000004
-3.33000000000004 2.63000000000004
-3.32000000000004 2.62000000000004
-3.31000000000004 2.61000000000004
-3.30000000000004 2.60000000000004
-3.29000000000004 2.59000000000004
-3.28000000000004 2.58000000000004
-3.27000000000004 2.57000000000004
-3.26000000000004 2.56000000000004
-3.25000000000004 2.55000000000004
-3.24000000000004 2.54000000000004
-3.23000000000004 2.53000000000004
-3.22000000000004 2.52000000000004
-3.21000000000004 2.51000000000004
-3.20000000000004 2.50000000000004
-3.19000000000004 2.49000000000004
-3.18000000000004 2.48000000000004
-3.17000000000004 2.47000000000004
-3.16000000000004 2.46000000000004
-3.15000000000004 2.45000000000004
-3.14000000000004 2.44000000000004
-3.13000000000004 2.43000000000004
-3.12000000000004 2.42000000000004
-3.11000000000004 2.41000000000004
-3.10000000000004 2.40000000000004
-3.09000000000004 2.39000000000004
-3.08000000000004 2.38000000000004
-3.07000000000004 2.37000000000004
-3.06000000000004 2.36000000000004
-3.05000000000004 2.35000000000004
-3.04000000000004 2.34000000000004
-3.03000000000004 2.33000000000004
-3.02000000000004 2.32000000000004
-3.01000000000004 2.31000000000004
-3.00000000000004 2.30000000000004
-2.99000000000004 2.29000000000004
-2.98000000000004 2.28000000000004
-2.97000000000004 2.27000000000004
-2.96000000000004 2.26000000000004
-2.95000000000004 2.25000000000004
-2.94000000000004 2.24000000000004
-2.93000000000004 2.23000000000004
-2.92000000000004 2.22000000000004
-2.91000000000004 2.21000000000004
-2.90000000000004 2.20000000000004
-2.89000000000004 2.19000000000004
-2.88000000000005 2.18000000000005
-2.87000000000005 2.17000000000005
-2.86000000000005 2.16000000000005
-2.85000000000005 2.15000000000005
-2.84000000000005 2.14000000000005
-2.83000000000005 2.13000000000005
-2.82000000000005 2.12000000000005
-2.81000000000005 2.11000000000005
-2.80000000000005 2.10000000000005
-2.79000000000005 2.09000000000005
-2.78000000000005 2.08000000000005
-2.77000000000005 2.07000000000005
-2.76000000000005 2.06000000000005
-2.75000000000005 2.05000000000005
-2.74000000000005 2.04000000000005
-2.73000000000005 2.03000000000005
-2.72000000000005 2.02000000000005
-2.71000000000005 2.01000000000005
-2.70000000000005 2.00000000000005
-2.69000000000005 1.99000000000005
-2.68000000000005 1.98000000000005
-2.67000000000005 1.97000000000005
-2.66000000000005 1.96000000000005
-2.65000000000005 1.95000000000005
-2.64000000000005 1.94000000000005
-2.63000000000005 1.93000000000005
-2.62000000000005 1.92000000000005
-2.61000000000005 1.91000000000005
-2.60000000000005 1.90000000000005
-2.59000000000005 1.89000000000005
-2.58000000000005 1.88000000000005
-2.57000000000005 1.87000000000005
-2.56000000000005 1.86000000000005
-2.55000000000005 1.85000000000005
-2.54000000000005 1.84000000000005
-2.53000000000005 1.83000000000005
-2.52000000000005 1.82000000000005
-2.51000000000005 1.81000000000005
-2.50000000000005 1.80000000000005
-2.49000000000005 1.79000000000005
-2.48000000000005 1.78000000000005
-2.47000000000005 1.77000000000005
-2.46000000000005 1.76000000000005
-2.45000000000005 1.75000000000005
-2.44000000000005 1.74000000000005
-2.43000000000005 1.73000000000005
-2.42000000000005 1.72000000000006
-2.41000000000006 1.71000000000006
-2.40000000000006 1.70000000000006
-2.39000000000006 1.69000000000006
-2.38000000000006 1.68000000000006
-2.37000000000006 1.67000000000006
-2.36000000000006 1.66000000000006
-2.35000000000006 1.65000000000006
-2.34000000000006 1.64000000000006
-2.33000000000006 1.63000000000006
-2.32000000000006 1.62000000000006
-2.31000000000006 1.61000000000006
-2.30000000000006 1.60000000000006
-2.29000000000006 1.59000000000006
-2.28000000000006 1.58000000000006
-2.27000000000006 1.57000000000006
-2.26000000000006 1.56000000000006
-2.25000000000006 1.55000000000006
-2.24000000000006 1.54000000000006
-2.23000000000006 1.53000000000006
-2.22000000000006 1.52000000000006
-2.21000000000006 1.51000000000006
-2.20000000000006 1.50000000000006
-2.19000000000006 1.49000000000006
-2.18000000000006 1.48000000000006
-2.17000000000006 1.47000000000006
-2.16000000000006 1.46000000000006
-2.15000000000006 1.45000000000006
-2.14000000000006 1.44000000000006
-2.13000000000006 1.43000000000006
-2.12000000000006 1.42000000000006
-2.11000000000006 1.41000000000006
-2.10000000000006 1.40000000000006
-2.09000000000006 1.39000000000006
-2.08000000000006 1.38000000000006
-2.07000000000006 1.37000000000006
-2.06000000000006 1.36000000000006
-2.05000000000006 1.35000000000006
-2.04000000000006 1.34000000000006
-2.03000000000006 1.33000000000006
-2.02000000000006 1.32000000000006
-2.01000000000006 1.31000000000006
-2.00000000000006 1.30000000000006
-1.99000000000006 1.29000000000006
-1.98000000000006 1.28000000000006
-1.97000000000006 1.27000000000006
-1.96000000000006 1.26000000000006
-1.95000000000007 1.25000000000007
-1.94000000000007 1.24000000000007
-1.93000000000007 1.23000000000007
-1.92000000000007 1.22000000000007
-1.91000000000007 1.21000000000007
-1.90000000000007 1.20000000000007
-1.89000000000007 1.19000000000007
-1.88000000000007 1.18000000000007
-1.87000000000007 1.17000000000007
-1.86000000000007 1.16000000000007
-1.85000000000007 1.15000000000007
-1.84000000000007 1.14000000000007
-1.83000000000007 1.13000000000007
-1.82000000000007 1.12000000000007
-1.81000000000007 1.11000000000007
-1.80000000000007 1.10000000000007
-1.79000000000007 1.09000000000007
-1.78000000000007 1.08000000000007
-1.77000000000007 1.07000000000007
-1.76000000000007 1.06000000000007
-1.75000000000007 1.05000000000007
-1.74000000000007 1.04000000000007
-1.73000000000007 1.03000000000007
-1.72000000000007 1.02000000000007
-1.71000000000007 1.01000000000007
-1.70000000000007 1.00000000000007
-1.69000000000007 0.990000000000071
-1.68000000000007 0.980000000000071
-1.67000000000007 0.970000000000071
-1.66000000000007 0.960000000000071
-1.65000000000007 0.950000000000071
-1.64000000000007 0.940000000000072
-1.63000000000007 0.930000000000072
-1.62000000000007 0.920000000000072
-1.61000000000007 0.910000000000072
-1.60000000000007 0.900000000000073
-1.59000000000007 0.890000000000073
-1.58000000000007 0.880000000000073
-1.57000000000007 0.870000000000073
-1.56000000000007 0.860000000000073
-1.55000000000007 0.850000000000074
-1.54000000000007 0.840000000000074
-1.53000000000007 0.830000000000074
-1.52000000000007 0.820000000000074
-1.51000000000007 0.810000000000074
-1.50000000000007 0.800000000000075
-1.49000000000007 0.790000000000075
-1.48000000000008 0.780000000000075
-1.47000000000008 0.770000000000075
-1.46000000000008 0.760000000000076
-1.45000000000008 0.750000000000076
-1.44000000000008 0.740000000000076
-1.43000000000008 0.730000000000076
-1.42000000000008 0.720000000000076
-1.41000000000008 0.710000000000077
-1.40000000000008 0.700000000000077
-1.39000000000008 0.690000000000077
-1.38000000000008 0.680000000000077
-1.37000000000008 0.670000000000077
-1.36000000000008 0.660000000000078
-1.35000000000008 0.650000000000078
-1.34000000000008 0.640000000000078
-1.33000000000008 0.630000000000078
-1.32000000000008 0.620000000000078
-1.31000000000008 0.610000000000079
-1.30000000000008 0.600000000000079
-1.29000000000008 0.590000000000079
-1.28000000000008 0.580000000000079
-1.27000000000008 0.57000000000008
-1.26000000000008 0.56000000000008
-1.25000000000008 0.55000000000008
-1.24000000000008 0.54000000000008
-1.23000000000008 0.53000000000008
-1.22000000000008 0.520000000000081
-1.21000000000008 0.510000000000081
-1.20000000000008 0.500000000000081
-1.19000000000008 0.490000000000081
-1.18000000000008 0.480000000000081
-1.17000000000008 0.470000000000082
-1.16000000000008 0.460000000000082
-1.15000000000008 0.450000000000082
-1.14000000000008 0.440000000000082
-1.13000000000008 0.430000000000082
-1.12000000000008 0.420000000000083
-1.11000000000008 0.410000000000083
-1.10000000000008 0.400000000000083
-1.09000000000008 0.390000000000083
-1.08000000000008 0.380000000000084
-1.07000000000008 0.370000000000084
-1.06000000000008 0.360000000000084
-1.05000000000008 0.350000000000084
-1.04000000000008 0.340000000000084
-1.03000000000008 0.330000000000085
-1.02000000000008 0.320000000000085
-1.01000000000009 0.310000000000085
-1.00000000000009 0.300000000000085
-0.990000000000085 0.297000000000026
-0.980000000000086 0.294000000000026
-0.970000000000086 0.291000000000026
-0.960000000000086 0.288000000000026
-0.950000000000086 0.285000000000026
-0.940000000000087 0.282000000000026
-0.930000000000087 0.279000000000026
-0.920000000000087 0.276000000000026
-0.910000000000087 0.273000000000026
-0.900000000000087 0.270000000000026
-0.890000000000088 0.267000000000026
-0.880000000000088 0.264000000000026
-0.870000000000088 0.261000000000026
-0.860000000000088 0.258000000000026
-0.850000000000088 0.255000000000027
-0.840000000000089 0.252000000000027
-0.830000000000089 0.249000000000027
-0.820000000000089 0.246000000000027
-0.810000000000089 0.243000000000027
-0.80000000000009 0.240000000000027
-0.79000000000009 0.237000000000027
-0.78000000000009 0.234000000000027
-0.77000000000009 0.231000000000027
-0.76000000000009 0.228000000000027
-0.750000000000091 0.225000000000027
-0.740000000000091 0.222000000000027
-0.730000000000091 0.219000000000027
-0.720000000000091 0.216000000000027
-0.710000000000091 0.213000000000027
-0.700000000000092 0.210000000000027
-0.690000000000092 0.207000000000028
-0.680000000000092 0.204000000000028
-0.670000000000092 0.201000000000028
-0.660000000000093 0.198000000000028
-0.650000000000093 0.195000000000028
-0.640000000000093 0.192000000000028
-0.630000000000093 0.189000000000028
-0.620000000000093 0.186000000000028
-0.610000000000094 0.183000000000028
-0.600000000000094 0.180000000000028
-0.590000000000094 0.177000000000028
-0.580000000000094 0.174000000000028
-0.570000000000094 0.171000000000028
-0.560000000000095 0.168000000000028
-0.550000000000095 0.165000000000028
-0.540000000000095 0.162000000000029
-0.530000000000095 0.159000000000029
-0.520000000000095 0.156000000000029
-0.510000000000096 0.153000000000029
-0.500000000000096 0.150000000000029
-0.490000000000096 0.147000000000029
-0.480000000000096 0.144000000000029
-0.470000000000097 0.141000000000029
-0.460000000000097 0.138000000000029
-0.450000000000097 0.135000000000029
-0.440000000000097 0.132000000000029
-0.430000000000097 0.129000000000029
-0.420000000000098 0.126000000000029
-0.410000000000098 0.123000000000029
-0.400000000000098 0.120000000000029
-0.390000000000098 0.117000000000029
-0.380000000000098 0.11400000000003
-0.370000000000099 0.11100000000003
-0.360000000000099 0.10800000000003
-0.350000000000099 0.10500000000003
-0.340000000000099 0.10200000000003
-0.3300000000001 0.0990000000000299
-0.3200000000001 0.0960000000000299
-0.3100000000001 0.09300000000003
-0.3000000000001 0.0900000000000301
-0.2900000000001 0.0870000000000301
-0.280000000000101 0.0840000000000302
-0.270000000000101 0.0810000000000302
-0.260000000000101 0.0780000000000303
-0.250000000000101 0.0750000000000304
-0.240000000000101 0.0720000000000304
-0.230000000000102 0.0690000000000305
-0.220000000000102 0.0660000000000306
-0.210000000000102 0.0630000000000306
-0.200000000000102 0.0600000000000307
-0.190000000000103 0.0570000000000308
-0.180000000000103 0.0540000000000308
-0.170000000000103 0.0510000000000309
-0.160000000000103 0.0480000000000309
-0.150000000000103 0.045000000000031
-0.140000000000104 0.0420000000000311
-0.130000000000104 0.0390000000000311
-0.120000000000104 0.0360000000000312
-0.110000000000104 0.0330000000000313
-0.100000000000104 0.0300000000000313
-0.0900000000001047 0.0270000000000314
-0.0800000000001049 0.0240000000000315
-0.0700000000001051 0.0210000000000315
-0.0600000000001053 0.0180000000000316
-0.0500000000001055 0.0150000000000317
-0.0400000000001057 0.0120000000000317
-0.0300000000001059 0.00900000000003178
-0.0200000000001062 0.00600000000003185
-0.0100000000001064 0.00300000000003191
-1.06581410364015e-13 3.19744231092045e-14
0.00999999999989321 0.00299999999996796
0.019999999999893 0.0059999999999679
0.0299999999998928 0.00899999999996783
0.0399999999998926 0.0119999999999678
0.0499999999998924 0.0149999999999677
0.0599999999998921 0.0179999999999676
0.0699999999998919 0.0209999999999676
0.0799999999998917 0.0239999999999675
0.0899999999998915 0.0269999999999674
0.0999999999998913 0.0299999999999674
0.109999999999891 0.0329999999999673
0.119999999999891 0.0359999999999673
0.129999999999891 0.0389999999999672
0.13999999999989 0.0419999999999671
0.14999999999989 0.0449999999999671
0.15999999999989 0.047999999999967
0.16999999999989 0.0509999999999669
0.17999999999989 0.0539999999999669
0.189999999999889 0.0569999999999668
0.199999999999889 0.0599999999999667
0.209999999999889 0.0629999999999667
0.219999999999889 0.0659999999999666
0.229999999999889 0.0689999999999665
0.239999999999888 0.0719999999999665
0.249999999999888 0.0749999999999664
0.259999999999888 0.0779999999999664
0.269999999999888 0.0809999999999663
0.279999999999887 0.0839999999999662
0.289999999999887 0.0869999999999662
0.299999999999887 0.0899999999999661
0.309999999999887 0.092999999999966
0.319999999999887 0.095999999999966
0.329999999999886 0.0989999999999659
0.339999999999886 0.101999999999966
0.349999999999886 0.104999999999966
0.359999999999886 0.107999999999966
0.369999999999886 0.110999999999966
0.379999999999885 0.113999999999966
0.389999999999885 0.116999999999966
0.399999999999885 0.119999999999965
0.409999999999885 0.122999999999965
0.419999999999884 0.125999999999965
0.429999999999884 0.128999999999965
0.439999999999884 0.131999999999965
0.449999999999884 0.134999999999965
0.459999999999884 0.137999999999965
0.469999999999883 0.140999999999965
0.479999999999883 0.143999999999965
0.489999999999883 0.146999999999965
0.499999999999883 0.149999999999965
0.509999999999883 0.152999999999965
0.519999999999882 0.155999999999965
0.529999999999882 0.158999999999965
0.539999999999882 0.161999999999965
0.549999999999882 0.164999999999965
0.559999999999881 0.167999999999964
0.569999999999881 0.170999999999964
0.579999999999881 0.173999999999964
0.589999999999881 0.176999999999964
0.599999999999881 0.179999999999964
0.60999999999988 0.182999999999964
0.61999999999988 0.185999999999964
0.62999999999988 0.188999999999964
0.63999999999988 0.191999999999964
0.64999999999988 0.194999999999964
0.659999999999879 0.197999999999964
0.669999999999879 0.200999999999964
0.679999999999879 0.203999999999964
0.689999999999879 0.206999999999964
0.699999999999878 0.209999999999964
0.709999999999878 0.212999999999963
0.719999999999878 0.215999999999963
0.729999999999878 0.218999999999963
0.739999999999878 0.221999999999963
0.749999999999877 0.224999999999963
0.759999999999877 0.227999999999963
0.769999999999877 0.230999999999963
0.779999999999877 0.233999999999963
0.789999999999877 0.236999999999963
0.799999999999876 0.239999999999963
0.809999999999876 0.242999999999963
0.819999999999876 0.245999999999963
0.829999999999876 0.248999999999963
0.839999999999876 0.251999999999963
0.849999999999875 0.254999999999963
0.859999999999875 0.257999999999963
0.869999999999875 0.260999999999962
0.879999999999875 0.263999999999962
0.889999999999874 0.266999999999962
0.899999999999874 0.269999999999962
0.909999999999874 0.272999999999962
0.919999999999874 0.275999999999962
0.929999999999874 0.278999999999962
0.939999999999873 0.281999999999962
0.949999999999873 0.284999999999962
0.959999999999873 0.287999999999962
0.969999999999873 0.290999999999962
0.979999999999873 0.293999999999962
0.989999999999872 0.296999999999962
0.999999999999872 0.299999999999962
1.00999999999987 0.309999999999872
1.01999999999987 0.319999999999872
1.02999999999987 0.329999999999871
1.03999999999987 0.339999999999871
1.04999999999987 0.349999999999871
1.05999999999987 0.359999999999871
1.06999999999987 0.369999999999871
1.07999999999987 0.37999999999987
1.08999999999987 0.38999999999987
1.09999999999987 0.39999999999987
1.10999999999987 0.40999999999987
1.11999999999987 0.41999999999987
1.12999999999987 0.429999999999869
1.13999999999987 0.439999999999869
1.14999999999987 0.449999999999869
1.15999999999987 0.459999999999869
1.16999999999987 0.469999999999868
1.17999999999987 0.479999999999868
1.18999999999987 0.489999999999868
1.19999999999987 0.499999999999868
1.20999999999987 0.509999999999868
1.21999999999987 0.519999999999867
1.22999999999987 0.529999999999867
1.23999999999987 0.539999999999867
1.24999999999987 0.549999999999867
1.25999999999987 0.559999999999867
1.26999999999987 0.569999999999866
1.27999999999987 0.579999999999866
1.28999999999987 0.589999999999866
1.29999999999987 0.599999999999866
1.30999999999987 0.609999999999866
1.31999999999987 0.619999999999865
1.32999999999987 0.629999999999865
1.33999999999986 0.639999999999865
1.34999999999986 0.649999999999865
1.35999999999986 0.659999999999864
1.36999999999986 0.669999999999864
1.37999999999986 0.679999999999864
1.38999999999986 0.689999999999864
1.39999999999986 0.699999999999864
1.40999999999986 0.709999999999863
1.41999999999986 0.719999999999863
1.42999999999986 0.729999999999863
1.43999999999986 0.739999999999863
1.44999999999986 0.749999999999863
1.45999999999986 0.759999999999862
1.46999999999986 0.769999999999862
1.47999999999986 0.779999999999862
1.48999999999986 0.789999999999862
1.49999999999986 0.799999999999861
1.50999999999986 0.809999999999861
1.51999999999986 0.819999999999861
1.52999999999986 0.829999999999861
1.53999999999986 0.839999999999861
1.54999999999986 0.84999999999986
1.55999999999986 0.85999999999986
1.56999999999986 0.86999999999986
1.57999999999986 0.87999999999986
1.58999999999986 0.88999999999986
1.59999999999986 0.899999999999859
1.60999999999986 0.909999999999859
1.61999999999986 0.919999999999859
1.62999999999986 0.929999999999859
1.63999999999986 0.939999999999859
1.64999999999986 0.949999999999858
1.65999999999986 0.959999999999858
1.66999999999986 0.969999999999858
1.67999999999986 0.979999999999858
1.68999999999986 0.989999999999857
1.69999999999986 0.999999999999857
1.70999999999986 1.00999999999986
1.71999999999986 1.01999999999986
1.72999999999986 1.02999999999986
1.73999999999986 1.03999999999986
1.74999999999986 1.04999999999986
1.75999999999986 1.05999999999986
1.76999999999986 1.06999999999986
1.77999999999986 1.07999999999986
1.78999999999986 1.08999999999986
1.79999999999986 1.09999999999986
1.80999999999985 1.10999999999985
1.81999999999985 1.11999999999985
1.82999999999985 1.12999999999985
1.83999999999985 1.13999999999985
1.84999999999985 1.14999999999985
1.85999999999985 1.15999999999985
1.86999999999985 1.16999999999985
1.87999999999985 1.17999999999985
1.88999999999985 1.18999999999985
1.89999999999985 1.19999999999985
1.90999999999985 1.20999999999985
1.91999999999985 1.21999999999985
1.92999999999985 1.22999999999985
1.93999999999985 1.23999999999985
1.94999999999985 1.24999999999985
1.95999999999985 1.25999999999985
1.96999999999985 1.26999999999985
1.97999999999985 1.27999999999985
1.98999999999985 1.28999999999985
1.99999999999985 1.29999999999985
2.00999999999985 1.30999999999985
2.01999999999985 1.31999999999985
2.02999999999985 1.32999999999985
2.03999999999985 1.33999999999985
2.04999999999985 1.34999999999985
2.05999999999985 1.35999999999985
2.06999999999985 1.36999999999985
2.07999999999985 1.37999999999985
2.08999999999985 1.38999999999985
2.09999999999985 1.39999999999985
2.10999999999985 1.40999999999985
2.11999999999985 1.41999999999985
2.12999999999985 1.42999999999985
2.13999999999985 1.43999999999985
2.14999999999985 1.44999999999985
2.15999999999985 1.45999999999985
2.16999999999985 1.46999999999985
2.17999999999985 1.47999999999985
2.18999999999985 1.48999999999985
2.19999999999985 1.49999999999985
2.20999999999985 1.50999999999985
2.21999999999985 1.51999999999985
2.22999999999985 1.52999999999985
2.23999999999985 1.53999999999985
2.24999999999985 1.54999999999985
2.25999999999985 1.55999999999985
2.26999999999985 1.56999999999985
2.27999999999984 1.57999999999984
2.28999999999984 1.58999999999984
2.29999999999984 1.59999999999984
2.30999999999984 1.60999999999984
2.31999999999984 1.61999999999984
2.32999999999984 1.62999999999984
2.33999999999984 1.63999999999984
2.34999999999984 1.64999999999984
2.35999999999984 1.65999999999984
2.36999999999984 1.66999999999984
2.37999999999984 1.67999999999984
2.38999999999984 1.68999999999984
2.39999999999984 1.69999999999984
2.40999999999984 1.70999999999984
2.41999999999984 1.71999999999984
2.42999999999984 1.72999999999984
2.43999999999984 1.73999999999984
2.44999999999984 1.74999999999984
2.45999999999984 1.75999999999984
2.46999999999984 1.76999999999984
2.47999999999984 1.77999999999984
2.48999999999984 1.78999999999984
2.49999999999984 1.79999999999984
2.50999999999984 1.80999999999984
2.51999999999984 1.81999999999984
2.52999999999984 1.82999999999984
2.53999999999984 1.83999999999984
2.54999999999984 1.84999999999984
2.55999999999984 1.85999999999984
2.56999999999984 1.86999999999984
2.57999999999984 1.87999999999984
2.58999999999984 1.88999999999984
2.59999999999984 1.89999999999984
2.60999999999984 1.90999999999984
2.61999999999984 1.91999999999984
2.62999999999984 1.92999999999984
2.63999999999984 1.93999999999984
2.64999999999984 1.94999999999984
2.65999999999984 1.95999999999984
2.66999999999984 1.96999999999984
2.67999999999984 1.97999999999984
2.68999999999984 1.98999999999984
2.69999999999984 1.99999999999984
2.70999999999984 2.00999999999984
2.71999999999984 2.01999999999984
2.72999999999984 2.02999999999984
2.73999999999984 2.03999999999983
2.74999999999983 2.04999999999983
2.75999999999983 2.05999999999983
2.76999999999983 2.06999999999983
2.77999999999983 2.07999999999983
2.78999999999983 2.08999999999983
2.79999999999983 2.09999999999983
2.80999999999983 2.10999999999983
2.81999999999983 2.11999999999983
2.82999999999983 2.12999999999983
2.83999999999983 2.13999999999983
2.84999999999983 2.14999999999983
2.85999999999983 2.15999999999983
2.86999999999983 2.16999999999983
2.87999999999983 2.17999999999983
2.88999999999983 2.18999999999983
2.89999999999983 2.19999999999983
2.90999999999983 2.20999999999983
2.91999999999983 2.21999999999983
2.92999999999983 2.22999999999983
2.93999999999983 2.23999999999983
2.94999999999983 2.24999999999983
2.95999999999983 2.25999999999983
2.96999999999983 2.26999999999983
2.97999999999983 2.27999999999983
2.98999999999983 2.28999999999983
2.99999999999983 2.29999999999983
3.00999999999983 2.30999999999983
3.01999999999983 2.31999999999983
3.02999999999983 2.32999999999983
3.03999999999983 2.33999999999983
3.04999999999983 2.34999999999983
3.05999999999983 2.35999999999983
3.06999999999983 2.36999999999983
3.07999999999983 2.37999999999983
3.08999999999983 2.38999999999983
3.09999999999983 2.39999999999983
3.10999999999983 2.40999999999983
3.11999999999983 2.41999999999983
3.12999999999983 2.42999999999983
3.13999999999983 2.43999999999983
3.14999999999983 2.44999999999983
3.15999999999983 2.45999999999983
3.16999999999983 2.46999999999983
3.17999999999983 2.47999999999983
3.18999999999983 2.48999999999983
3.19999999999983 2.49999999999983
3.20999999999982 2.50999999999982
3.21999999999982 2.51999999999982
3.22999999999982 2.52999999999982
3.23999999999982 2.53999999999982
3.24999999999982 2.54999999999982
3.25999999999982 2.55999999999982
3.26999999999982 2.56999999999982
3.27999999999982 2.57999999999982
3.28999999999982 2.58999999999982
3.29999999999982 2.59999999999982
3.30999999999982 2.60999999999982
3.31999999999982 2.61999999999982
3.32999999999982 2.62999999999982
3.33999999999982 2.63999999999982
3.34999999999982 2.64999999999982
3.35999999999982 2.65999999999982
3.36999999999982 2.66999999999982
3.37999999999982 2.67999999999982
3.38999999999982 2.68999999999982
3.39999999999982 2.69999999999982
3.40999999999982 2.70999999999982
3.41999999999982 2.71999999999982
3.42999999999982 2.72999999999982
3.43999999999982 2.73999999999982
3.44999999999982 2.74999999999982
3.45999999999982 2.75999999999982
3.46999999999982 2.76999999999982
3.47999999999982 2.77999999999982
3.48999999999982 2.78999999999982
3.49999999999982 2.79999999999982
3.50999999999982 2.80999999999982
3.51999999999982 2.81999999999982
3.52999999999982 2.82999999999982
3.53999999999982 2.83999999999982
3.54999999999982 2.84999999999982
3.55999999999982 2.85999999999982
3.56999999999982 2.86999999999982
3.57999999999982 2.87999999999982
3.58999999999982 2.88999999999982
3.59999999999982 2.89999999999982
3.60999999999982 2.90999999999982
3.61999999999982 2.91999999999982
3.62999999999982 2.92999999999982
3.63999999999982 2.93999999999982
3.64999999999982 2.94999999999982
3.65999999999982 2.95999999999982
3.66999999999982 2.96999999999982
3.67999999999981 2.97999999999981
3.68999999999981 2.98999999999981
3.69999999999981 2.99999999999981
3.70999999999981 3.00999999999981
3.71999999999981 3.01999999999981
3.72999999999981 3.02999999999981
3.73999999999981 3.03999999999981
3.74999999999981 3.04999999999981
3.75999999999981 3.05999999999981
3.76999999999981 3.06999999999981
3.77999999999981 3.07999999999981
3.78999999999981 3.08999999999981
3.79999999999981 3.09999999999981
3.80999999999981 3.10999999999981
3.81999999999981 3.11999999999981
3.82999999999981 3.12999999999981
3.83999999999981 3.13999999999981
3.84999999999981 3.14999999999981
3.85999999999981 3.15999999999981
3.86999999999981 3.16999999999981
3.87999999999981 3.17999999999981
3.88999999999981 3.18999999999981
3.89999999999981 3.19999999999981
3.90999999999981 3.20999999999981
3.91999999999981 3.21999999999981
3.92999999999981 3.22999999999981
3.93999999999981 3.23999999999981
3.94999999999981 3.24999999999981
3.95999999999981 3.25999999999981
3.96999999999981 3.26999999999981
3.97999999999981 3.27999999999981
3.98999999999981 3.28999999999981
3.99999999999981 3.29999999999981
4.00999999999981 3.30999999999981
4.01999999999981 3.31999999999981
4.02999999999981 3.32999999999981
4.03999999999981 3.33999999999981
4.04999999999981 3.34999999999981
4.05999999999981 3.35999999999981
4.06999999999981 3.36999999999981
4.07999999999981 3.37999999999981
4.08999999999981 3.38999999999981
4.09999999999981 3.39999999999981
4.10999999999981 3.40999999999981
4.11999999999981 3.41999999999981
4.12999999999981 3.42999999999981
4.13999999999981 3.4399999999998
4.1499999999998 3.4499999999998
4.1599999999998 3.4599999999998
4.1699999999998 3.4699999999998
4.1799999999998 3.4799999999998
4.1899999999998 3.4899999999998
4.1999999999998 3.4999999999998
4.2099999999998 3.5099999999998
4.2199999999998 3.5199999999998
4.2299999999998 3.5299999999998
4.2399999999998 3.5399999999998
4.2499999999998 3.5499999999998
4.2599999999998 3.5599999999998
4.2699999999998 3.5699999999998
4.2799999999998 3.5799999999998
4.2899999999998 3.5899999999998
4.2999999999998 3.5999999999998
4.3099999999998 3.6099999999998
4.3199999999998 3.6199999999998
4.3299999999998 3.6299999999998
4.3399999999998 3.6399999999998
4.3499999999998 3.6499999999998
4.3599999999998 3.6599999999998
4.3699999999998 3.6699999999998
4.3799999999998 3.6799999999998
4.3899999999998 3.6899999999998
4.3999999999998 3.6999999999998
4.4099999999998 3.7099999999998
4.4199999999998 3.7199999999998
4.4299999999998 3.7299999999998
4.4399999999998 3.7399999999998
4.4499999999998 3.7499999999998
4.4599999999998 3.7599999999998
4.4699999999998 3.7699999999998
4.4799999999998 3.7799999999998
4.4899999999998 3.7899999999998
4.4999999999998 3.7999999999998
4.5099999999998 3.8099999999998
4.5199999999998 3.8199999999998
4.5299999999998 3.8299999999998
4.5399999999998 3.8399999999998
4.5499999999998 3.8499999999998
4.5599999999998 3.8599999999998
4.5699999999998 3.8699999999998
4.5799999999998 3.8799999999998
4.5899999999998 3.8899999999998
4.5999999999998 3.8999999999998
4.6099999999998 3.90999999999979
4.61999999999979 3.91999999999979
4.62999999999979 3.92999999999979
4.63999999999979 3.93999999999979
4.64999999999979 3.94999999999979
4.65999999999979 3.95999999999979
4.66999999999979 3.96999999999979
4.67999999999979 3.97999999999979
4.68999999999979 3.98999999999979
4.69999999999979 3.99999999999979
4.70999999999979 4.00999999999979
4.71999999999979 4.01999999999979
4.72999999999979 4.02999999999979
4.73999999999979 4.03999999999979
4.74999999999979 4.04999999999979
4.75999999999979 4.05999999999979
4.76999999999979 4.06999999999979
4.77999999999979 4.07999999999979
4.78999999999979 4.08999999999979
4.79999999999979 4.09999999999979
4.80999999999979 4.10999999999979
4.81999999999979 4.11999999999979
4.82999999999979 4.12999999999979
4.83999999999979 4.13999999999979
4.84999999999979 4.14999999999979
4.85999999999979 4.15999999999979
4.86999999999979 4.16999999999979
4.87999999999979 4.17999999999979
4.88999999999979 4.18999999999979
4.89999999999979 4.19999999999979
4.90999999999979 4.20999999999979
4.91999999999979 4.21999999999979
4.92999999999979 4.22999999999979
4.93999999999979 4.23999999999979
4.94999999999979 4.24999999999979
4.95999999999979 4.25999999999979
4.96999999999979 4.26999999999979
4.97999999999979 4.27999999999979
4.98999999999979 4.28999999999979
};
\addplot [line width=1.64pt, green!50.0!black]
table {%
-5 3
-4.99 2.99
-4.98 2.98
-4.97 2.97
-4.96 2.96
-4.95 2.95
-4.94 2.94
-4.93 2.93
-4.92 2.92
-4.91 2.91
-4.9 2.9
-4.89 2.89
-4.88 2.88
-4.87 2.87
-4.86 2.86
-4.85 2.85
-4.84 2.84
-4.83 2.83
-4.82 2.82
-4.81 2.81
-4.8 2.8
-4.79 2.79
-4.78 2.78
-4.77 2.77
-4.76000000000001 2.76000000000001
-4.75000000000001 2.75000000000001
-4.74000000000001 2.74000000000001
-4.73000000000001 2.73000000000001
-4.72000000000001 2.72000000000001
-4.71000000000001 2.71000000000001
-4.70000000000001 2.70000000000001
-4.69000000000001 2.69000000000001
-4.68000000000001 2.68000000000001
-4.67000000000001 2.67000000000001
-4.66000000000001 2.66000000000001
-4.65000000000001 2.65000000000001
-4.64000000000001 2.64000000000001
-4.63000000000001 2.63000000000001
-4.62000000000001 2.62000000000001
-4.61000000000001 2.61000000000001
-4.60000000000001 2.60000000000001
-4.59000000000001 2.59000000000001
-4.58000000000001 2.58000000000001
-4.57000000000001 2.57000000000001
-4.56000000000001 2.56000000000001
-4.55000000000001 2.55000000000001
-4.54000000000001 2.54000000000001
-4.53000000000001 2.53000000000001
-4.52000000000001 2.52000000000001
-4.51000000000001 2.51000000000001
-4.50000000000001 2.50000000000001
-4.49000000000001 2.49000000000001
-4.48000000000001 2.48000000000001
-4.47000000000001 2.47000000000001
-4.46000000000001 2.46000000000001
-4.45000000000001 2.45000000000001
-4.44000000000001 2.44000000000001
-4.43000000000001 2.43000000000001
-4.42000000000001 2.42000000000001
-4.41000000000001 2.41000000000001
-4.40000000000001 2.40000000000001
-4.39000000000001 2.39000000000001
-4.38000000000001 2.38000000000001
-4.37000000000001 2.37000000000001
-4.36000000000001 2.36000000000001
-4.35000000000001 2.35000000000001
-4.34000000000001 2.34000000000001
-4.33000000000001 2.33000000000001
-4.32000000000001 2.32000000000001
-4.31000000000001 2.31000000000001
-4.30000000000001 2.30000000000001
-4.29000000000002 2.29000000000002
-4.28000000000002 2.28000000000002
-4.27000000000002 2.27000000000002
-4.26000000000002 2.26000000000002
-4.25000000000002 2.25000000000002
-4.24000000000002 2.24000000000002
-4.23000000000002 2.23000000000002
-4.22000000000002 2.22000000000002
-4.21000000000002 2.21000000000002
-4.20000000000002 2.20000000000002
-4.19000000000002 2.19000000000002
-4.18000000000002 2.18000000000002
-4.17000000000002 2.17000000000002
-4.16000000000002 2.16000000000002
-4.15000000000002 2.15000000000002
-4.14000000000002 2.14000000000002
-4.13000000000002 2.13000000000002
-4.12000000000002 2.12000000000002
-4.11000000000002 2.11000000000002
-4.10000000000002 2.10000000000002
-4.09000000000002 2.09000000000002
-4.08000000000002 2.08000000000002
-4.07000000000002 2.07000000000002
-4.06000000000002 2.06000000000002
-4.05000000000002 2.05000000000002
-4.04000000000002 2.04000000000002
-4.03000000000002 2.03000000000002
-4.02000000000002 2.02000000000002
-4.01000000000002 2.01000000000002
-4.00000000000002 2.00000000000002
-3.99000000000002 1.99000000000002
-3.98000000000002 1.98000000000002
-3.97000000000002 1.97000000000002
-3.96000000000002 1.96000000000002
-3.95000000000002 1.95000000000002
-3.94000000000002 1.94000000000002
-3.93000000000002 1.93000000000002
-3.92000000000002 1.92000000000002
-3.91000000000002 1.91000000000002
-3.90000000000002 1.90000000000002
-3.89000000000002 1.89000000000002
-3.88000000000002 1.88000000000002
-3.87000000000002 1.87000000000002
-3.86000000000002 1.86000000000002
-3.85000000000002 1.85000000000002
-3.84000000000002 1.84000000000002
-3.83000000000002 1.83000000000002
-3.82000000000003 1.82000000000003
-3.81000000000003 1.81000000000003
-3.80000000000003 1.80000000000003
-3.79000000000003 1.79000000000003
-3.78000000000003 1.78000000000003
-3.77000000000003 1.77000000000003
-3.76000000000003 1.76000000000003
-3.75000000000003 1.75000000000003
-3.74000000000003 1.74000000000003
-3.73000000000003 1.73000000000003
-3.72000000000003 1.72000000000003
-3.71000000000003 1.71000000000003
-3.70000000000003 1.70000000000003
-3.69000000000003 1.69000000000003
-3.68000000000003 1.68000000000003
-3.67000000000003 1.67000000000003
-3.66000000000003 1.66000000000003
-3.65000000000003 1.65000000000003
-3.64000000000003 1.64000000000003
-3.63000000000003 1.63000000000003
-3.62000000000003 1.62000000000003
-3.61000000000003 1.61000000000003
-3.60000000000003 1.60000000000003
-3.59000000000003 1.59000000000003
-3.58000000000003 1.58000000000003
-3.57000000000003 1.57000000000003
-3.56000000000003 1.56000000000003
-3.55000000000003 1.55000000000003
-3.54000000000003 1.54000000000003
-3.53000000000003 1.53000000000003
-3.52000000000003 1.52000000000003
-3.51000000000003 1.51000000000003
-3.50000000000003 1.50000000000003
-3.49000000000003 1.49000000000003
-3.48000000000003 1.48000000000003
-3.47000000000003 1.47000000000003
-3.46000000000003 1.46000000000003
-3.45000000000003 1.45000000000003
-3.44000000000003 1.44000000000003
-3.43000000000003 1.43000000000003
-3.42000000000003 1.42000000000003
-3.41000000000003 1.41000000000003
-3.40000000000003 1.40000000000003
-3.39000000000003 1.39000000000003
-3.38000000000003 1.38000000000003
-3.37000000000003 1.37000000000003
-3.36000000000003 1.36000000000003
-3.35000000000004 1.35000000000004
-3.34000000000004 1.34000000000004
-3.33000000000004 1.33000000000004
-3.32000000000004 1.32000000000004
-3.31000000000004 1.31000000000004
-3.30000000000004 1.30000000000004
-3.29000000000004 1.29000000000004
-3.28000000000004 1.28000000000004
-3.27000000000004 1.27000000000004
-3.26000000000004 1.26000000000004
-3.25000000000004 1.25000000000004
-3.24000000000004 1.24000000000004
-3.23000000000004 1.23000000000004
-3.22000000000004 1.22000000000004
-3.21000000000004 1.21000000000004
-3.20000000000004 1.20000000000004
-3.19000000000004 1.19000000000004
-3.18000000000004 1.18000000000004
-3.17000000000004 1.17000000000004
-3.16000000000004 1.16000000000004
-3.15000000000004 1.15000000000004
-3.14000000000004 1.14000000000004
-3.13000000000004 1.13000000000004
-3.12000000000004 1.12000000000004
-3.11000000000004 1.11000000000004
-3.10000000000004 1.10000000000004
-3.09000000000004 1.09000000000004
-3.08000000000004 1.08000000000004
-3.07000000000004 1.07000000000004
-3.06000000000004 1.06000000000004
-3.05000000000004 1.05000000000004
-3.04000000000004 1.04000000000004
-3.03000000000004 1.03000000000004
-3.02000000000004 1.02000000000004
-3.01000000000004 1.01000000000004
-3.00000000000004 1.00000000000004
-2.99000000000004 0.990000000000043
-2.98000000000004 0.980000000000043
-2.97000000000004 0.970000000000043
-2.96000000000004 0.960000000000043
-2.95000000000004 0.950000000000044
-2.94000000000004 0.940000000000044
-2.93000000000004 0.930000000000044
-2.92000000000004 0.920000000000044
-2.91000000000004 0.910000000000045
-2.90000000000004 0.900000000000045
-2.89000000000004 0.890000000000045
-2.88000000000005 0.880000000000045
-2.87000000000005 0.870000000000045
-2.86000000000005 0.860000000000046
-2.85000000000005 0.850000000000046
-2.84000000000005 0.840000000000046
-2.83000000000005 0.830000000000046
-2.82000000000005 0.820000000000046
-2.81000000000005 0.810000000000047
-2.80000000000005 0.800000000000047
-2.79000000000005 0.790000000000047
-2.78000000000005 0.780000000000047
-2.77000000000005 0.770000000000048
-2.76000000000005 0.760000000000048
-2.75000000000005 0.750000000000048
-2.74000000000005 0.740000000000048
-2.73000000000005 0.730000000000048
-2.72000000000005 0.720000000000049
-2.71000000000005 0.710000000000049
-2.70000000000005 0.700000000000049
-2.69000000000005 0.690000000000049
-2.68000000000005 0.680000000000049
-2.67000000000005 0.67000000000005
-2.66000000000005 0.66000000000005
-2.65000000000005 0.65000000000005
-2.64000000000005 0.64000000000005
-2.63000000000005 0.630000000000051
-2.62000000000005 0.620000000000051
-2.61000000000005 0.610000000000051
-2.60000000000005 0.600000000000051
-2.59000000000005 0.590000000000051
-2.58000000000005 0.580000000000052
-2.57000000000005 0.570000000000052
-2.56000000000005 0.560000000000052
-2.55000000000005 0.550000000000052
-2.54000000000005 0.540000000000052
-2.53000000000005 0.530000000000053
-2.52000000000005 0.520000000000053
-2.51000000000005 0.510000000000053
-2.50000000000005 0.500000000000053
-2.49000000000005 0.490000000000054
-2.48000000000005 0.480000000000054
-2.47000000000005 0.470000000000054
-2.46000000000005 0.460000000000054
-2.45000000000005 0.450000000000054
-2.44000000000005 0.440000000000055
-2.43000000000005 0.430000000000055
-2.42000000000005 0.420000000000055
-2.41000000000006 0.410000000000055
-2.40000000000006 0.400000000000055
-2.39000000000006 0.390000000000056
-2.38000000000006 0.380000000000056
-2.37000000000006 0.370000000000056
-2.36000000000006 0.360000000000056
-2.35000000000006 0.350000000000056
-2.34000000000006 0.340000000000057
-2.33000000000006 0.330000000000057
-2.32000000000006 0.320000000000057
-2.31000000000006 0.310000000000057
-2.30000000000006 0.300000000000058
-2.29000000000006 0.290000000000058
-2.28000000000006 0.280000000000058
-2.27000000000006 0.270000000000058
-2.26000000000006 0.260000000000058
-2.25000000000006 0.250000000000059
-2.24000000000006 0.240000000000059
-2.23000000000006 0.230000000000059
-2.22000000000006 0.220000000000059
-2.21000000000006 0.210000000000059
-2.20000000000006 0.20000000000006
-2.19000000000006 0.19000000000006
-2.18000000000006 0.18000000000006
-2.17000000000006 0.17000000000006
-2.16000000000006 0.160000000000061
-2.15000000000006 0.150000000000061
-2.14000000000006 0.140000000000061
-2.13000000000006 0.130000000000061
-2.12000000000006 0.120000000000061
-2.11000000000006 0.110000000000062
-2.10000000000006 0.100000000000062
-2.09000000000006 0.090000000000062
-2.08000000000006 0.0800000000000622
-2.07000000000006 0.0700000000000625
-2.06000000000006 0.0600000000000627
-2.05000000000006 0.0500000000000629
-2.04000000000006 0.0400000000000631
-2.03000000000006 0.0300000000000633
-2.02000000000006 0.0200000000000635
-2.01000000000006 0.0100000000000637
-2.00000000000006 6.3948846218409e-14
-1.99000000000006 0
-1.98000000000006 0
-1.97000000000006 0
-1.96000000000006 0
-1.95000000000007 0
-1.94000000000007 0
-1.93000000000007 0
-1.92000000000007 0
-1.91000000000007 0
-1.90000000000007 0
-1.89000000000007 0
-1.88000000000007 0
-1.87000000000007 0
-1.86000000000007 0
-1.85000000000007 0
-1.84000000000007 0
-1.83000000000007 0
-1.82000000000007 0
-1.81000000000007 0
-1.80000000000007 0
-1.79000000000007 0
-1.78000000000007 0
-1.77000000000007 0
-1.76000000000007 0
-1.75000000000007 0
-1.74000000000007 0
-1.73000000000007 0
-1.72000000000007 0
-1.71000000000007 0
-1.70000000000007 0
-1.69000000000007 0
-1.68000000000007 0
-1.67000000000007 0
-1.66000000000007 0
-1.65000000000007 0
-1.64000000000007 0
-1.63000000000007 0
-1.62000000000007 0
-1.61000000000007 0
-1.60000000000007 0
-1.59000000000007 0
-1.58000000000007 0
-1.57000000000007 0
-1.56000000000007 0
-1.55000000000007 0
-1.54000000000007 0
-1.53000000000007 0
-1.52000000000007 0
-1.51000000000007 0
-1.50000000000007 0
-1.49000000000007 0
-1.48000000000008 0
-1.47000000000008 0
-1.46000000000008 0
-1.45000000000008 0
-1.44000000000008 0
-1.43000000000008 0
-1.42000000000008 0
-1.41000000000008 0
-1.40000000000008 0
-1.39000000000008 0
-1.38000000000008 0
-1.37000000000008 0
-1.36000000000008 0
-1.35000000000008 0
-1.34000000000008 0
-1.33000000000008 0
-1.32000000000008 0
-1.31000000000008 0
-1.30000000000008 0
-1.29000000000008 0
-1.28000000000008 0
-1.27000000000008 0
-1.26000000000008 0
-1.25000000000008 0
-1.24000000000008 0
-1.23000000000008 0
-1.22000000000008 0
-1.21000000000008 0
-1.20000000000008 0
-1.19000000000008 0
-1.18000000000008 0
-1.17000000000008 0
-1.16000000000008 0
-1.15000000000008 0
-1.14000000000008 0
-1.13000000000008 0
-1.12000000000008 0
-1.11000000000008 0
-1.10000000000008 0
-1.09000000000008 0
-1.08000000000008 0
-1.07000000000008 0
-1.06000000000008 0
-1.05000000000008 0
-1.04000000000008 0
-1.03000000000008 0
-1.02000000000008 0
-1.01000000000009 0
-1.00000000000009 0
-0.990000000000085 0
-0.980000000000086 0
-0.970000000000086 0
-0.960000000000086 0
-0.950000000000086 0
-0.940000000000087 0
-0.930000000000087 0
-0.920000000000087 0
-0.910000000000087 0
-0.900000000000087 0
-0.890000000000088 0
-0.880000000000088 0
-0.870000000000088 0
-0.860000000000088 0
-0.850000000000088 0
-0.840000000000089 0
-0.830000000000089 0
-0.820000000000089 0
-0.810000000000089 0
-0.80000000000009 0
-0.79000000000009 0
-0.78000000000009 0
-0.77000000000009 0
-0.76000000000009 0
-0.750000000000091 0
-0.740000000000091 0
-0.730000000000091 0
-0.720000000000091 0
-0.710000000000091 0
-0.700000000000092 0
-0.690000000000092 0
-0.680000000000092 0
-0.670000000000092 0
-0.660000000000093 0
-0.650000000000093 0
-0.640000000000093 0
-0.630000000000093 0
-0.620000000000093 0
-0.610000000000094 0
-0.600000000000094 0
-0.590000000000094 0
-0.580000000000094 0
-0.570000000000094 0
-0.560000000000095 0
-0.550000000000095 0
-0.540000000000095 0
-0.530000000000095 0
-0.520000000000095 0
-0.510000000000096 0
-0.500000000000096 0
-0.490000000000096 0
-0.480000000000096 0
-0.470000000000097 0
-0.460000000000097 0
-0.450000000000097 0
-0.440000000000097 0
-0.430000000000097 0
-0.420000000000098 0
-0.410000000000098 0
-0.400000000000098 0
-0.390000000000098 0
-0.380000000000098 0
-0.370000000000099 0
-0.360000000000099 0
-0.350000000000099 0
-0.340000000000099 0
-0.3300000000001 0
-0.3200000000001 0
-0.3100000000001 0
-0.3000000000001 0
-0.2900000000001 0
-0.280000000000101 0
-0.270000000000101 0
-0.260000000000101 0
-0.250000000000101 0
-0.240000000000101 0
-0.230000000000102 0
-0.220000000000102 0
-0.210000000000102 0
-0.200000000000102 0
-0.190000000000103 0
-0.180000000000103 0
-0.170000000000103 0
-0.160000000000103 0
-0.150000000000103 0
-0.140000000000104 0
-0.130000000000104 0
-0.120000000000104 0
-0.110000000000104 0
-0.100000000000104 0
-0.0900000000001047 0
-0.0800000000001049 0
-0.0700000000001051 0
-0.0600000000001053 0
-0.0500000000001055 0
-0.0400000000001057 0
-0.0300000000001059 0
-0.0200000000001062 0
-0.0100000000001064 0
-1.06581410364015e-13 0
0.00999999999989321 0
0.019999999999893 0
0.0299999999998928 0
0.0399999999998926 0
0.0499999999998924 0
0.0599999999998921 0
0.0699999999998919 0
0.0799999999998917 0
0.0899999999998915 0
0.0999999999998913 0
0.109999999999891 0
0.119999999999891 0
0.129999999999891 0
0.13999999999989 0
0.14999999999989 0
0.15999999999989 0
0.16999999999989 0
0.17999999999989 0
0.189999999999889 0
0.199999999999889 0
0.209999999999889 0
0.219999999999889 0
0.229999999999889 0
0.239999999999888 0
0.249999999999888 0
0.259999999999888 0
0.269999999999888 0
0.279999999999887 0
0.289999999999887 0
0.299999999999887 0
0.309999999999887 0
0.319999999999887 0
0.329999999999886 0
0.339999999999886 0
0.349999999999886 0
0.359999999999886 0
0.369999999999886 0
0.379999999999885 0
0.389999999999885 0
0.399999999999885 0
0.409999999999885 0
0.419999999999884 0
0.429999999999884 0
0.439999999999884 0
0.449999999999884 0
0.459999999999884 0
0.469999999999883 0
0.479999999999883 0
0.489999999999883 0
0.499999999999883 0
0.509999999999883 0
0.519999999999882 0
0.529999999999882 0
0.539999999999882 0
0.549999999999882 0
0.559999999999881 0
0.569999999999881 0
0.579999999999881 0
0.589999999999881 0
0.599999999999881 0
0.60999999999988 0
0.61999999999988 0
0.62999999999988 0
0.63999999999988 0
0.64999999999988 0
0.659999999999879 0
0.669999999999879 0
0.679999999999879 0
0.689999999999879 0
0.699999999999878 0
0.709999999999878 0
0.719999999999878 0
0.729999999999878 0
0.739999999999878 0
0.749999999999877 0
0.759999999999877 0
0.769999999999877 0
0.779999999999877 0
0.789999999999877 0
0.799999999999876 0
0.809999999999876 0
0.819999999999876 0
0.829999999999876 0
0.839999999999876 0
0.849999999999875 0
0.859999999999875 0
0.869999999999875 0
0.879999999999875 0
0.889999999999874 0
0.899999999999874 0
0.909999999999874 0
0.919999999999874 0
0.929999999999874 0
0.939999999999873 0
0.949999999999873 0
0.959999999999873 0
0.969999999999873 0
0.979999999999873 0
0.989999999999872 0
0.999999999999872 0
1.00999999999987 0
1.01999999999987 0
1.02999999999987 0
1.03999999999987 0
1.04999999999987 0
1.05999999999987 0
1.06999999999987 0
1.07999999999987 0
1.08999999999987 0
1.09999999999987 0
1.10999999999987 0
1.11999999999987 0
1.12999999999987 0
1.13999999999987 0
1.14999999999987 0
1.15999999999987 0
1.16999999999987 0
1.17999999999987 0
1.18999999999987 0
1.19999999999987 0
1.20999999999987 0
1.21999999999987 0
1.22999999999987 0
1.23999999999987 0
1.24999999999987 0
1.25999999999987 0
1.26999999999987 0
1.27999999999987 0
1.28999999999987 0
1.29999999999987 0
1.30999999999987 0
1.31999999999987 0
1.32999999999987 0
1.33999999999986 0
1.34999999999986 0
1.35999999999986 0
1.36999999999986 0
1.37999999999986 0
1.38999999999986 0
1.39999999999986 0
1.40999999999986 0
1.41999999999986 0
1.42999999999986 0
1.43999999999986 0
1.44999999999986 0
1.45999999999986 0
1.46999999999986 0
1.47999999999986 0
1.48999999999986 0
1.49999999999986 0
1.50999999999986 0
1.51999999999986 0
1.52999999999986 0
1.53999999999986 0
1.54999999999986 0
1.55999999999986 0
1.56999999999986 0
1.57999999999986 0
1.58999999999986 0
1.59999999999986 0
1.60999999999986 0
1.61999999999986 0
1.62999999999986 0
1.63999999999986 0
1.64999999999986 0
1.65999999999986 0
1.66999999999986 0
1.67999999999986 0
1.68999999999986 0
1.69999999999986 0
1.70999999999986 0
1.71999999999986 0
1.72999999999986 0
1.73999999999986 0
1.74999999999986 0
1.75999999999986 0
1.76999999999986 0
1.77999999999986 0
1.78999999999986 0
1.79999999999986 0
1.80999999999985 0
1.81999999999985 0
1.82999999999985 0
1.83999999999985 0
1.84999999999985 0
1.85999999999985 0
1.86999999999985 0
1.87999999999985 0
1.88999999999985 0
1.89999999999985 0
1.90999999999985 0
1.91999999999985 0
1.92999999999985 0
1.93999999999985 0
1.94999999999985 0
1.95999999999985 0
1.96999999999985 0
1.97999999999985 0
1.98999999999985 0
1.99999999999985 0
2.00999999999985 0.00999999999985057
2.01999999999985 0.0199999999998504
2.02999999999985 0.0299999999998501
2.03999999999985 0.0399999999998499
2.04999999999985 0.0499999999998497
2.05999999999985 0.0599999999998495
2.06999999999985 0.0699999999998493
2.07999999999985 0.0799999999998491
2.08999999999985 0.0899999999998489
2.09999999999985 0.0999999999998487
2.10999999999985 0.109999999999848
2.11999999999985 0.119999999999848
2.12999999999985 0.129999999999848
2.13999999999985 0.139999999999848
2.14999999999985 0.149999999999848
2.15999999999985 0.159999999999847
2.16999999999985 0.169999999999847
2.17999999999985 0.179999999999847
2.18999999999985 0.189999999999847
2.19999999999985 0.199999999999847
2.20999999999985 0.209999999999846
2.21999999999985 0.219999999999846
2.22999999999985 0.229999999999846
2.23999999999985 0.239999999999846
2.24999999999985 0.249999999999845
2.25999999999985 0.259999999999845
2.26999999999985 0.269999999999845
2.27999999999984 0.279999999999845
2.28999999999984 0.289999999999845
2.29999999999984 0.299999999999844
2.30999999999984 0.309999999999844
2.31999999999984 0.319999999999844
2.32999999999984 0.329999999999844
2.33999999999984 0.339999999999844
2.34999999999984 0.349999999999843
2.35999999999984 0.359999999999843
2.36999999999984 0.369999999999843
2.37999999999984 0.379999999999843
2.38999999999984 0.389999999999842
2.39999999999984 0.399999999999842
2.40999999999984 0.409999999999842
2.41999999999984 0.419999999999842
2.42999999999984 0.429999999999842
2.43999999999984 0.439999999999841
2.44999999999984 0.449999999999841
2.45999999999984 0.459999999999841
2.46999999999984 0.469999999999841
2.47999999999984 0.479999999999841
2.48999999999984 0.48999999999984
2.49999999999984 0.49999999999984
2.50999999999984 0.50999999999984
2.51999999999984 0.51999999999984
2.52999999999984 0.529999999999839
2.53999999999984 0.539999999999839
2.54999999999984 0.549999999999839
2.55999999999984 0.559999999999839
2.56999999999984 0.569999999999839
2.57999999999984 0.579999999999838
2.58999999999984 0.589999999999838
2.59999999999984 0.599999999999838
2.60999999999984 0.609999999999838
2.61999999999984 0.619999999999838
2.62999999999984 0.629999999999837
2.63999999999984 0.639999999999837
2.64999999999984 0.649999999999837
2.65999999999984 0.659999999999837
2.66999999999984 0.669999999999837
2.67999999999984 0.679999999999836
2.68999999999984 0.689999999999836
2.69999999999984 0.699999999999836
2.70999999999984 0.709999999999836
2.71999999999984 0.719999999999835
2.72999999999984 0.729999999999835
2.73999999999984 0.739999999999835
2.74999999999983 0.749999999999835
2.75999999999983 0.759999999999835
2.76999999999983 0.769999999999834
2.77999999999983 0.779999999999834
2.78999999999983 0.789999999999834
2.79999999999983 0.799999999999834
2.80999999999983 0.809999999999834
2.81999999999983 0.819999999999833
2.82999999999983 0.829999999999833
2.83999999999983 0.839999999999833
2.84999999999983 0.849999999999833
2.85999999999983 0.859999999999832
2.86999999999983 0.869999999999832
2.87999999999983 0.879999999999832
2.88999999999983 0.889999999999832
2.89999999999983 0.899999999999832
2.90999999999983 0.909999999999831
2.91999999999983 0.919999999999831
2.92999999999983 0.929999999999831
2.93999999999983 0.939999999999831
2.94999999999983 0.949999999999831
2.95999999999983 0.95999999999983
2.96999999999983 0.96999999999983
2.97999999999983 0.97999999999983
2.98999999999983 0.98999999999983
2.99999999999983 0.999999999999829
3.00999999999983 1.00999999999983
3.01999999999983 1.01999999999983
3.02999999999983 1.02999999999983
3.03999999999983 1.03999999999983
3.04999999999983 1.04999999999983
3.05999999999983 1.05999999999983
3.06999999999983 1.06999999999983
3.07999999999983 1.07999999999983
3.08999999999983 1.08999999999983
3.09999999999983 1.09999999999983
3.10999999999983 1.10999999999983
3.11999999999983 1.11999999999983
3.12999999999983 1.12999999999983
3.13999999999983 1.13999999999983
3.14999999999983 1.14999999999983
3.15999999999983 1.15999999999983
3.16999999999983 1.16999999999983
3.17999999999983 1.17999999999983
3.18999999999983 1.18999999999983
3.19999999999983 1.19999999999983
3.20999999999982 1.20999999999982
3.21999999999982 1.21999999999982
3.22999999999982 1.22999999999982
3.23999999999982 1.23999999999982
3.24999999999982 1.24999999999982
3.25999999999982 1.25999999999982
3.26999999999982 1.26999999999982
3.27999999999982 1.27999999999982
3.28999999999982 1.28999999999982
3.29999999999982 1.29999999999982
3.30999999999982 1.30999999999982
3.31999999999982 1.31999999999982
3.32999999999982 1.32999999999982
3.33999999999982 1.33999999999982
3.34999999999982 1.34999999999982
3.35999999999982 1.35999999999982
3.36999999999982 1.36999999999982
3.37999999999982 1.37999999999982
3.38999999999982 1.38999999999982
3.39999999999982 1.39999999999982
3.40999999999982 1.40999999999982
3.41999999999982 1.41999999999982
3.42999999999982 1.42999999999982
3.43999999999982 1.43999999999982
3.44999999999982 1.44999999999982
3.45999999999982 1.45999999999982
3.46999999999982 1.46999999999982
3.47999999999982 1.47999999999982
3.48999999999982 1.48999999999982
3.49999999999982 1.49999999999982
3.50999999999982 1.50999999999982
3.51999999999982 1.51999999999982
3.52999999999982 1.52999999999982
3.53999999999982 1.53999999999982
3.54999999999982 1.54999999999982
3.55999999999982 1.55999999999982
3.56999999999982 1.56999999999982
3.57999999999982 1.57999999999982
3.58999999999982 1.58999999999982
3.59999999999982 1.59999999999982
3.60999999999982 1.60999999999982
3.61999999999982 1.61999999999982
3.62999999999982 1.62999999999982
3.63999999999982 1.63999999999982
3.64999999999982 1.64999999999982
3.65999999999982 1.65999999999982
3.66999999999982 1.66999999999982
3.67999999999981 1.67999999999981
3.68999999999981 1.68999999999981
3.69999999999981 1.69999999999981
3.70999999999981 1.70999999999981
3.71999999999981 1.71999999999981
3.72999999999981 1.72999999999981
3.73999999999981 1.73999999999981
3.74999999999981 1.74999999999981
3.75999999999981 1.75999999999981
3.76999999999981 1.76999999999981
3.77999999999981 1.77999999999981
3.78999999999981 1.78999999999981
3.79999999999981 1.79999999999981
3.80999999999981 1.80999999999981
3.81999999999981 1.81999999999981
3.82999999999981 1.82999999999981
3.83999999999981 1.83999999999981
3.84999999999981 1.84999999999981
3.85999999999981 1.85999999999981
3.86999999999981 1.86999999999981
3.87999999999981 1.87999999999981
3.88999999999981 1.88999999999981
3.89999999999981 1.89999999999981
3.90999999999981 1.90999999999981
3.91999999999981 1.91999999999981
3.92999999999981 1.92999999999981
3.93999999999981 1.93999999999981
3.94999999999981 1.94999999999981
3.95999999999981 1.95999999999981
3.96999999999981 1.96999999999981
3.97999999999981 1.97999999999981
3.98999999999981 1.98999999999981
3.99999999999981 1.99999999999981
4.00999999999981 2.00999999999981
4.01999999999981 2.01999999999981
4.02999999999981 2.02999999999981
4.03999999999981 2.03999999999981
4.04999999999981 2.04999999999981
4.05999999999981 2.05999999999981
4.06999999999981 2.06999999999981
4.07999999999981 2.07999999999981
4.08999999999981 2.08999999999981
4.09999999999981 2.09999999999981
4.10999999999981 2.10999999999981
4.11999999999981 2.11999999999981
4.12999999999981 2.12999999999981
4.13999999999981 2.13999999999981
4.1499999999998 2.1499999999998
4.1599999999998 2.1599999999998
4.1699999999998 2.1699999999998
4.1799999999998 2.1799999999998
4.1899999999998 2.1899999999998
4.1999999999998 2.1999999999998
4.2099999999998 2.2099999999998
4.2199999999998 2.2199999999998
4.2299999999998 2.2299999999998
4.2399999999998 2.2399999999998
4.2499999999998 2.2499999999998
4.2599999999998 2.2599999999998
4.2699999999998 2.2699999999998
4.2799999999998 2.2799999999998
4.2899999999998 2.2899999999998
4.2999999999998 2.2999999999998
4.3099999999998 2.3099999999998
4.3199999999998 2.3199999999998
4.3299999999998 2.3299999999998
4.3399999999998 2.3399999999998
4.3499999999998 2.3499999999998
4.3599999999998 2.3599999999998
4.3699999999998 2.3699999999998
4.3799999999998 2.3799999999998
4.3899999999998 2.3899999999998
4.3999999999998 2.3999999999998
4.4099999999998 2.4099999999998
4.4199999999998 2.4199999999998
4.4299999999998 2.4299999999998
4.4399999999998 2.4399999999998
4.4499999999998 2.4499999999998
4.4599999999998 2.4599999999998
4.4699999999998 2.4699999999998
4.4799999999998 2.4799999999998
4.4899999999998 2.4899999999998
4.4999999999998 2.4999999999998
4.5099999999998 2.5099999999998
4.5199999999998 2.5199999999998
4.5299999999998 2.5299999999998
4.5399999999998 2.5399999999998
4.5499999999998 2.5499999999998
4.5599999999998 2.5599999999998
4.5699999999998 2.5699999999998
4.5799999999998 2.5799999999998
4.5899999999998 2.5899999999998
4.5999999999998 2.5999999999998
4.6099999999998 2.6099999999998
4.61999999999979 2.61999999999979
4.62999999999979 2.62999999999979
4.63999999999979 2.63999999999979
4.64999999999979 2.64999999999979
4.65999999999979 2.65999999999979
4.66999999999979 2.66999999999979
4.67999999999979 2.67999999999979
4.68999999999979 2.68999999999979
4.69999999999979 2.69999999999979
4.70999999999979 2.70999999999979
4.71999999999979 2.71999999999979
4.72999999999979 2.72999999999979
4.73999999999979 2.73999999999979
4.74999999999979 2.74999999999979
4.75999999999979 2.75999999999979
4.76999999999979 2.76999999999979
4.77999999999979 2.77999999999979
4.78999999999979 2.78999999999979
4.79999999999979 2.79999999999979
4.80999999999979 2.80999999999979
4.81999999999979 2.81999999999979
4.82999999999979 2.82999999999979
4.83999999999979 2.83999999999979
4.84999999999979 2.84999999999979
4.85999999999979 2.85999999999979
4.86999999999979 2.86999999999979
4.87999999999979 2.87999999999979
4.88999999999979 2.88999999999979
4.89999999999979 2.89999999999979
4.90999999999979 2.90999999999979
4.91999999999979 2.91999999999979
4.92999999999979 2.92999999999979
4.93999999999979 2.93999999999979
4.94999999999979 2.94999999999979
4.95999999999979 2.95999999999979
4.96999999999979 2.96999999999979
4.97999999999979 2.97999999999979
4.98999999999979 2.98999999999979
};
\addplot [line width=1.64pt, red]
table {%
-5 1.3
-4.99 1.3
-4.98 1.3
-4.97 1.3
-4.96 1.3
-4.95 1.3
-4.94 1.3
-4.93 1.3
-4.92 1.3
-4.91 1.3
-4.9 1.3
-4.89 1.3
-4.88 1.3
-4.87 1.3
-4.86 1.3
-4.85 1.3
-4.84 1.3
-4.83 1.3
-4.82 1.3
-4.81 1.3
-4.8 1.3
-4.79 1.3
-4.78 1.3
-4.77 1.3
-4.76000000000001 1.3
-4.75000000000001 1.3
-4.74000000000001 1.3
-4.73000000000001 1.3
-4.72000000000001 1.3
-4.71000000000001 1.3
-4.70000000000001 1.3
-4.69000000000001 1.3
-4.68000000000001 1.3
-4.67000000000001 1.3
-4.66000000000001 1.3
-4.65000000000001 1.3
-4.64000000000001 1.3
-4.63000000000001 1.3
-4.62000000000001 1.3
-4.61000000000001 1.3
-4.60000000000001 1.3
-4.59000000000001 1.3
-4.58000000000001 1.3
-4.57000000000001 1.3
-4.56000000000001 1.3
-4.55000000000001 1.3
-4.54000000000001 1.3
-4.53000000000001 1.3
-4.52000000000001 1.3
-4.51000000000001 1.3
-4.50000000000001 1.3
-4.49000000000001 1.3
-4.48000000000001 1.3
-4.47000000000001 1.3
-4.46000000000001 1.3
-4.45000000000001 1.3
-4.44000000000001 1.3
-4.43000000000001 1.3
-4.42000000000001 1.3
-4.41000000000001 1.3
-4.40000000000001 1.3
-4.39000000000001 1.3
-4.38000000000001 1.3
-4.37000000000001 1.3
-4.36000000000001 1.3
-4.35000000000001 1.3
-4.34000000000001 1.3
-4.33000000000001 1.3
-4.32000000000001 1.3
-4.31000000000001 1.3
-4.30000000000001 1.3
-4.29000000000002 1.3
-4.28000000000002 1.3
-4.27000000000002 1.3
-4.26000000000002 1.3
-4.25000000000002 1.3
-4.24000000000002 1.3
-4.23000000000002 1.3
-4.22000000000002 1.3
-4.21000000000002 1.3
-4.20000000000002 1.3
-4.19000000000002 1.3
-4.18000000000002 1.3
-4.17000000000002 1.3
-4.16000000000002 1.3
-4.15000000000002 1.3
-4.14000000000002 1.3
-4.13000000000002 1.3
-4.12000000000002 1.3
-4.11000000000002 1.3
-4.10000000000002 1.3
-4.09000000000002 1.3
-4.08000000000002 1.3
-4.07000000000002 1.3
-4.06000000000002 1.3
-4.05000000000002 1.3
-4.04000000000002 1.3
-4.03000000000002 1.3
-4.02000000000002 1.3
-4.01000000000002 1.3
-4.00000000000002 1.3
-3.99000000000002 1.3
-3.98000000000002 1.3
-3.97000000000002 1.3
-3.96000000000002 1.3
-3.95000000000002 1.3
-3.94000000000002 1.3
-3.93000000000002 1.3
-3.92000000000002 1.3
-3.91000000000002 1.3
-3.90000000000002 1.3
-3.89000000000002 1.3
-3.88000000000002 1.3
-3.87000000000002 1.3
-3.86000000000002 1.3
-3.85000000000002 1.3
-3.84000000000002 1.3
-3.83000000000002 1.3
-3.82000000000003 1.3
-3.81000000000003 1.3
-3.80000000000003 1.3
-3.79000000000003 1.3
-3.78000000000003 1.3
-3.77000000000003 1.3
-3.76000000000003 1.3
-3.75000000000003 1.3
-3.74000000000003 1.3
-3.73000000000003 1.3
-3.72000000000003 1.3
-3.71000000000003 1.3
-3.70000000000003 1.3
-3.69000000000003 1.3
-3.68000000000003 1.3
-3.67000000000003 1.3
-3.66000000000003 1.3
-3.65000000000003 1.3
-3.64000000000003 1.3
-3.63000000000003 1.3
-3.62000000000003 1.3
-3.61000000000003 1.3
-3.60000000000003 1.3
-3.59000000000003 1.3
-3.58000000000003 1.3
-3.57000000000003 1.3
-3.56000000000003 1.3
-3.55000000000003 1.3
-3.54000000000003 1.3
-3.53000000000003 1.3
-3.52000000000003 1.3
-3.51000000000003 1.3
-3.50000000000003 1.3
-3.49000000000003 1.3
-3.48000000000003 1.3
-3.47000000000003 1.3
-3.46000000000003 1.3
-3.45000000000003 1.3
-3.44000000000003 1.3
-3.43000000000003 1.3
-3.42000000000003 1.3
-3.41000000000003 1.3
-3.40000000000003 1.3
-3.39000000000003 1.3
-3.38000000000003 1.3
-3.37000000000003 1.3
-3.36000000000003 1.3
-3.35000000000004 1.3
-3.34000000000004 1.3
-3.33000000000004 1.3
-3.32000000000004 1.3
-3.31000000000004 1.3
-3.30000000000004 1.3
-3.29000000000004 1.3
-3.28000000000004 1.3
-3.27000000000004 1.3
-3.26000000000004 1.3
-3.25000000000004 1.3
-3.24000000000004 1.3
-3.23000000000004 1.3
-3.22000000000004 1.3
-3.21000000000004 1.3
-3.20000000000004 1.3
-3.19000000000004 1.3
-3.18000000000004 1.3
-3.17000000000004 1.3
-3.16000000000004 1.3
-3.15000000000004 1.3
-3.14000000000004 1.3
-3.13000000000004 1.3
-3.12000000000004 1.3
-3.11000000000004 1.3
-3.10000000000004 1.3
-3.09000000000004 1.3
-3.08000000000004 1.3
-3.07000000000004 1.3
-3.06000000000004 1.3
-3.05000000000004 1.3
-3.04000000000004 1.3
-3.03000000000004 1.3
-3.02000000000004 1.3
-3.01000000000004 1.3
-3.00000000000004 1.3
-2.99000000000004 1.3
-2.98000000000004 1.3
-2.97000000000004 1.3
-2.96000000000004 1.3
-2.95000000000004 1.3
-2.94000000000004 1.3
-2.93000000000004 1.3
-2.92000000000004 1.3
-2.91000000000004 1.3
-2.90000000000004 1.3
-2.89000000000004 1.3
-2.88000000000005 1.3
-2.87000000000005 1.3
-2.86000000000005 1.3
-2.85000000000005 1.3
-2.84000000000005 1.3
-2.83000000000005 1.3
-2.82000000000005 1.3
-2.81000000000005 1.3
-2.80000000000005 1.3
-2.79000000000005 1.3
-2.78000000000005 1.3
-2.77000000000005 1.3
-2.76000000000005 1.3
-2.75000000000005 1.3
-2.74000000000005 1.3
-2.73000000000005 1.3
-2.72000000000005 1.3
-2.71000000000005 1.3
-2.70000000000005 1.3
-2.69000000000005 1.3
-2.68000000000005 1.3
-2.67000000000005 1.3
-2.66000000000005 1.3
-2.65000000000005 1.3
-2.64000000000005 1.3
-2.63000000000005 1.3
-2.62000000000005 1.3
-2.61000000000005 1.3
-2.60000000000005 1.3
-2.59000000000005 1.3
-2.58000000000005 1.3
-2.57000000000005 1.3
-2.56000000000005 1.3
-2.55000000000005 1.3
-2.54000000000005 1.3
-2.53000000000005 1.3
-2.52000000000005 1.3
-2.51000000000005 1.3
-2.50000000000005 1.3
-2.49000000000005 1.3
-2.48000000000005 1.3
-2.47000000000005 1.3
-2.46000000000005 1.3
-2.45000000000005 1.3
-2.44000000000005 1.3
-2.43000000000005 1.3
-2.42000000000005 1.3
-2.41000000000006 1.3
-2.40000000000006 1.3
-2.39000000000006 1.3
-2.38000000000006 1.3
-2.37000000000006 1.3
-2.36000000000006 1.3
-2.35000000000006 1.3
-2.34000000000006 1.3
-2.33000000000006 1.3
-2.32000000000006 1.3
-2.31000000000006 1.3
-2.30000000000006 1.3
-2.29000000000006 1.3
-2.28000000000006 1.3
-2.27000000000006 1.3
-2.26000000000006 1.3
-2.25000000000006 1.3
-2.24000000000006 1.3
-2.23000000000006 1.3
-2.22000000000006 1.3
-2.21000000000006 1.3
-2.20000000000006 1.3
-2.19000000000006 1.3
-2.18000000000006 1.3
-2.17000000000006 1.3
-2.16000000000006 1.3
-2.15000000000006 1.3
-2.14000000000006 1.3
-2.13000000000006 1.3
-2.12000000000006 1.3
-2.11000000000006 1.3
-2.10000000000006 1.3
-2.09000000000006 1.3
-2.08000000000006 1.3
-2.07000000000006 1.3
-2.06000000000006 1.3
-2.05000000000006 1.3
-2.04000000000006 1.3
-2.03000000000006 1.3
-2.02000000000006 1.3
-2.01000000000006 1.3
-2.00000000000006 1.3
-1.99000000000006 1.29000000000006
-1.98000000000006 1.28000000000006
-1.97000000000006 1.27000000000006
-1.96000000000006 1.26000000000006
-1.95000000000007 1.25000000000007
-1.94000000000007 1.24000000000007
-1.93000000000007 1.23000000000007
-1.92000000000007 1.22000000000007
-1.91000000000007 1.21000000000007
-1.90000000000007 1.20000000000007
-1.89000000000007 1.19000000000007
-1.88000000000007 1.18000000000007
-1.87000000000007 1.17000000000007
-1.86000000000007 1.16000000000007
-1.85000000000007 1.15000000000007
-1.84000000000007 1.14000000000007
-1.83000000000007 1.13000000000007
-1.82000000000007 1.12000000000007
-1.81000000000007 1.11000000000007
-1.80000000000007 1.10000000000007
-1.79000000000007 1.09000000000007
-1.78000000000007 1.08000000000007
-1.77000000000007 1.07000000000007
-1.76000000000007 1.06000000000007
-1.75000000000007 1.05000000000007
-1.74000000000007 1.04000000000007
-1.73000000000007 1.03000000000007
-1.72000000000007 1.02000000000007
-1.71000000000007 1.01000000000007
-1.70000000000007 1.00000000000007
-1.69000000000007 0.990000000000071
-1.68000000000007 0.980000000000071
-1.67000000000007 0.970000000000071
-1.66000000000007 0.960000000000071
-1.65000000000007 0.950000000000071
-1.64000000000007 0.940000000000072
-1.63000000000007 0.930000000000072
-1.62000000000007 0.920000000000072
-1.61000000000007 0.910000000000072
-1.60000000000007 0.900000000000073
-1.59000000000007 0.890000000000073
-1.58000000000007 0.880000000000073
-1.57000000000007 0.870000000000073
-1.56000000000007 0.860000000000073
-1.55000000000007 0.850000000000074
-1.54000000000007 0.840000000000074
-1.53000000000007 0.830000000000074
-1.52000000000007 0.820000000000074
-1.51000000000007 0.810000000000074
-1.50000000000007 0.800000000000075
-1.49000000000007 0.790000000000075
-1.48000000000008 0.780000000000075
-1.47000000000008 0.770000000000075
-1.46000000000008 0.760000000000076
-1.45000000000008 0.750000000000076
-1.44000000000008 0.740000000000076
-1.43000000000008 0.730000000000076
-1.42000000000008 0.720000000000076
-1.41000000000008 0.710000000000077
-1.40000000000008 0.700000000000077
-1.39000000000008 0.690000000000077
-1.38000000000008 0.680000000000077
-1.37000000000008 0.670000000000077
-1.36000000000008 0.660000000000078
-1.35000000000008 0.650000000000078
-1.34000000000008 0.640000000000078
-1.33000000000008 0.630000000000078
-1.32000000000008 0.620000000000078
-1.31000000000008 0.610000000000079
-1.30000000000008 0.600000000000079
-1.29000000000008 0.590000000000079
-1.28000000000008 0.580000000000079
-1.27000000000008 0.57000000000008
-1.26000000000008 0.56000000000008
-1.25000000000008 0.55000000000008
-1.24000000000008 0.54000000000008
-1.23000000000008 0.53000000000008
-1.22000000000008 0.520000000000081
-1.21000000000008 0.510000000000081
-1.20000000000008 0.500000000000081
-1.19000000000008 0.490000000000081
-1.18000000000008 0.480000000000081
-1.17000000000008 0.470000000000082
-1.16000000000008 0.460000000000082
-1.15000000000008 0.450000000000082
-1.14000000000008 0.440000000000082
-1.13000000000008 0.430000000000082
-1.12000000000008 0.420000000000083
-1.11000000000008 0.410000000000083
-1.10000000000008 0.400000000000083
-1.09000000000008 0.390000000000083
-1.08000000000008 0.380000000000084
-1.07000000000008 0.370000000000084
-1.06000000000008 0.360000000000084
-1.05000000000008 0.350000000000084
-1.04000000000008 0.340000000000084
-1.03000000000008 0.330000000000085
-1.02000000000008 0.320000000000085
-1.01000000000009 0.310000000000085
-1.00000000000009 0.300000000000085
-0.990000000000085 0.297000000000026
-0.980000000000086 0.294000000000026
-0.970000000000086 0.291000000000026
-0.960000000000086 0.288000000000026
-0.950000000000086 0.285000000000026
-0.940000000000087 0.282000000000026
-0.930000000000087 0.279000000000026
-0.920000000000087 0.276000000000026
-0.910000000000087 0.273000000000026
-0.900000000000087 0.270000000000026
-0.890000000000088 0.267000000000026
-0.880000000000088 0.264000000000026
-0.870000000000088 0.261000000000026
-0.860000000000088 0.258000000000026
-0.850000000000088 0.255000000000027
-0.840000000000089 0.252000000000027
-0.830000000000089 0.249000000000027
-0.820000000000089 0.246000000000027
-0.810000000000089 0.243000000000027
-0.80000000000009 0.240000000000027
-0.79000000000009 0.237000000000027
-0.78000000000009 0.234000000000027
-0.77000000000009 0.231000000000027
-0.76000000000009 0.228000000000027
-0.750000000000091 0.225000000000027
-0.740000000000091 0.222000000000027
-0.730000000000091 0.219000000000027
-0.720000000000091 0.216000000000027
-0.710000000000091 0.213000000000027
-0.700000000000092 0.210000000000027
-0.690000000000092 0.207000000000028
-0.680000000000092 0.204000000000028
-0.670000000000092 0.201000000000028
-0.660000000000093 0.198000000000028
-0.650000000000093 0.195000000000028
-0.640000000000093 0.192000000000028
-0.630000000000093 0.189000000000028
-0.620000000000093 0.186000000000028
-0.610000000000094 0.183000000000028
-0.600000000000094 0.180000000000028
-0.590000000000094 0.177000000000028
-0.580000000000094 0.174000000000028
-0.570000000000094 0.171000000000028
-0.560000000000095 0.168000000000028
-0.550000000000095 0.165000000000028
-0.540000000000095 0.162000000000029
-0.530000000000095 0.159000000000029
-0.520000000000095 0.156000000000029
-0.510000000000096 0.153000000000029
-0.500000000000096 0.150000000000029
-0.490000000000096 0.147000000000029
-0.480000000000096 0.144000000000029
-0.470000000000097 0.141000000000029
-0.460000000000097 0.138000000000029
-0.450000000000097 0.135000000000029
-0.440000000000097 0.132000000000029
-0.430000000000097 0.129000000000029
-0.420000000000098 0.126000000000029
-0.410000000000098 0.123000000000029
-0.400000000000098 0.120000000000029
-0.390000000000098 0.117000000000029
-0.380000000000098 0.11400000000003
-0.370000000000099 0.11100000000003
-0.360000000000099 0.10800000000003
-0.350000000000099 0.10500000000003
-0.340000000000099 0.10200000000003
-0.3300000000001 0.0990000000000299
-0.3200000000001 0.0960000000000299
-0.3100000000001 0.09300000000003
-0.3000000000001 0.0900000000000301
-0.2900000000001 0.0870000000000301
-0.280000000000101 0.0840000000000302
-0.270000000000101 0.0810000000000302
-0.260000000000101 0.0780000000000303
-0.250000000000101 0.0750000000000304
-0.240000000000101 0.0720000000000304
-0.230000000000102 0.0690000000000305
-0.220000000000102 0.0660000000000306
-0.210000000000102 0.0630000000000306
-0.200000000000102 0.0600000000000307
-0.190000000000103 0.0570000000000308
-0.180000000000103 0.0540000000000308
-0.170000000000103 0.0510000000000309
-0.160000000000103 0.0480000000000309
-0.150000000000103 0.045000000000031
-0.140000000000104 0.0420000000000311
-0.130000000000104 0.0390000000000311
-0.120000000000104 0.0360000000000312
-0.110000000000104 0.0330000000000313
-0.100000000000104 0.0300000000000313
-0.0900000000001047 0.0270000000000314
-0.0800000000001049 0.0240000000000315
-0.0700000000001051 0.0210000000000315
-0.0600000000001053 0.0180000000000316
-0.0500000000001055 0.0150000000000317
-0.0400000000001057 0.0120000000000317
-0.0300000000001059 0.00900000000003178
-0.0200000000001062 0.00600000000003185
-0.0100000000001064 0.00300000000003191
-1.06581410364015e-13 3.19744231092045e-14
0.00999999999989321 0.00299999999996796
0.019999999999893 0.0059999999999679
0.0299999999998928 0.00899999999996783
0.0399999999998926 0.0119999999999678
0.0499999999998924 0.0149999999999677
0.0599999999998921 0.0179999999999676
0.0699999999998919 0.0209999999999676
0.0799999999998917 0.0239999999999675
0.0899999999998915 0.0269999999999674
0.0999999999998913 0.0299999999999674
0.109999999999891 0.0329999999999673
0.119999999999891 0.0359999999999673
0.129999999999891 0.0389999999999672
0.13999999999989 0.0419999999999671
0.14999999999989 0.0449999999999671
0.15999999999989 0.047999999999967
0.16999999999989 0.0509999999999669
0.17999999999989 0.0539999999999669
0.189999999999889 0.0569999999999668
0.199999999999889 0.0599999999999667
0.209999999999889 0.0629999999999667
0.219999999999889 0.0659999999999666
0.229999999999889 0.0689999999999665
0.239999999999888 0.0719999999999665
0.249999999999888 0.0749999999999664
0.259999999999888 0.0779999999999664
0.269999999999888 0.0809999999999663
0.279999999999887 0.0839999999999662
0.289999999999887 0.0869999999999662
0.299999999999887 0.0899999999999661
0.309999999999887 0.092999999999966
0.319999999999887 0.095999999999966
0.329999999999886 0.0989999999999659
0.339999999999886 0.101999999999966
0.349999999999886 0.104999999999966
0.359999999999886 0.107999999999966
0.369999999999886 0.110999999999966
0.379999999999885 0.113999999999966
0.389999999999885 0.116999999999966
0.399999999999885 0.119999999999965
0.409999999999885 0.122999999999965
0.419999999999884 0.125999999999965
0.429999999999884 0.128999999999965
0.439999999999884 0.131999999999965
0.449999999999884 0.134999999999965
0.459999999999884 0.137999999999965
0.469999999999883 0.140999999999965
0.479999999999883 0.143999999999965
0.489999999999883 0.146999999999965
0.499999999999883 0.149999999999965
0.509999999999883 0.152999999999965
0.519999999999882 0.155999999999965
0.529999999999882 0.158999999999965
0.539999999999882 0.161999999999965
0.549999999999882 0.164999999999965
0.559999999999881 0.167999999999964
0.569999999999881 0.170999999999964
0.579999999999881 0.173999999999964
0.589999999999881 0.176999999999964
0.599999999999881 0.179999999999964
0.60999999999988 0.182999999999964
0.61999999999988 0.185999999999964
0.62999999999988 0.188999999999964
0.63999999999988 0.191999999999964
0.64999999999988 0.194999999999964
0.659999999999879 0.197999999999964
0.669999999999879 0.200999999999964
0.679999999999879 0.203999999999964
0.689999999999879 0.206999999999964
0.699999999999878 0.209999999999964
0.709999999999878 0.212999999999963
0.719999999999878 0.215999999999963
0.729999999999878 0.218999999999963
0.739999999999878 0.221999999999963
0.749999999999877 0.224999999999963
0.759999999999877 0.227999999999963
0.769999999999877 0.230999999999963
0.779999999999877 0.233999999999963
0.789999999999877 0.236999999999963
0.799999999999876 0.239999999999963
0.809999999999876 0.242999999999963
0.819999999999876 0.245999999999963
0.829999999999876 0.248999999999963
0.839999999999876 0.251999999999963
0.849999999999875 0.254999999999963
0.859999999999875 0.257999999999963
0.869999999999875 0.260999999999962
0.879999999999875 0.263999999999962
0.889999999999874 0.266999999999962
0.899999999999874 0.269999999999962
0.909999999999874 0.272999999999962
0.919999999999874 0.275999999999962
0.929999999999874 0.278999999999962
0.939999999999873 0.281999999999962
0.949999999999873 0.284999999999962
0.959999999999873 0.287999999999962
0.969999999999873 0.290999999999962
0.979999999999873 0.293999999999962
0.989999999999872 0.296999999999962
0.999999999999872 0.299999999999962
1.00999999999987 0.309999999999872
1.01999999999987 0.319999999999872
1.02999999999987 0.329999999999871
1.03999999999987 0.339999999999871
1.04999999999987 0.349999999999871
1.05999999999987 0.359999999999871
1.06999999999987 0.369999999999871
1.07999999999987 0.37999999999987
1.08999999999987 0.38999999999987
1.09999999999987 0.39999999999987
1.10999999999987 0.40999999999987
1.11999999999987 0.41999999999987
1.12999999999987 0.429999999999869
1.13999999999987 0.439999999999869
1.14999999999987 0.449999999999869
1.15999999999987 0.459999999999869
1.16999999999987 0.469999999999868
1.17999999999987 0.479999999999868
1.18999999999987 0.489999999999868
1.19999999999987 0.499999999999868
1.20999999999987 0.509999999999868
1.21999999999987 0.519999999999867
1.22999999999987 0.529999999999867
1.23999999999987 0.539999999999867
1.24999999999987 0.549999999999867
1.25999999999987 0.559999999999867
1.26999999999987 0.569999999999866
1.27999999999987 0.579999999999866
1.28999999999987 0.589999999999866
1.29999999999987 0.599999999999866
1.30999999999987 0.609999999999866
1.31999999999987 0.619999999999865
1.32999999999987 0.629999999999865
1.33999999999986 0.639999999999865
1.34999999999986 0.649999999999865
1.35999999999986 0.659999999999864
1.36999999999986 0.669999999999864
1.37999999999986 0.679999999999864
1.38999999999986 0.689999999999864
1.39999999999986 0.699999999999864
1.40999999999986 0.709999999999863
1.41999999999986 0.719999999999863
1.42999999999986 0.729999999999863
1.43999999999986 0.739999999999863
1.44999999999986 0.749999999999863
1.45999999999986 0.759999999999862
1.46999999999986 0.769999999999862
1.47999999999986 0.779999999999862
1.48999999999986 0.789999999999862
1.49999999999986 0.799999999999861
1.50999999999986 0.809999999999861
1.51999999999986 0.819999999999861
1.52999999999986 0.829999999999861
1.53999999999986 0.839999999999861
1.54999999999986 0.84999999999986
1.55999999999986 0.85999999999986
1.56999999999986 0.86999999999986
1.57999999999986 0.87999999999986
1.58999999999986 0.88999999999986
1.59999999999986 0.899999999999859
1.60999999999986 0.909999999999859
1.61999999999986 0.919999999999859
1.62999999999986 0.929999999999859
1.63999999999986 0.939999999999859
1.64999999999986 0.949999999999858
1.65999999999986 0.959999999999858
1.66999999999986 0.969999999999858
1.67999999999986 0.979999999999858
1.68999999999986 0.989999999999857
1.69999999999986 0.999999999999857
1.70999999999986 1.00999999999986
1.71999999999986 1.01999999999986
1.72999999999986 1.02999999999986
1.73999999999986 1.03999999999986
1.74999999999986 1.04999999999986
1.75999999999986 1.05999999999986
1.76999999999986 1.06999999999986
1.77999999999986 1.07999999999986
1.78999999999986 1.08999999999986
1.79999999999986 1.09999999999986
1.80999999999985 1.10999999999985
1.81999999999985 1.11999999999985
1.82999999999985 1.12999999999985
1.83999999999985 1.13999999999985
1.84999999999985 1.14999999999985
1.85999999999985 1.15999999999985
1.86999999999985 1.16999999999985
1.87999999999985 1.17999999999985
1.88999999999985 1.18999999999985
1.89999999999985 1.19999999999985
1.90999999999985 1.20999999999985
1.91999999999985 1.21999999999985
1.92999999999985 1.22999999999985
1.93999999999985 1.23999999999985
1.94999999999985 1.24999999999985
1.95999999999985 1.25999999999985
1.96999999999985 1.26999999999985
1.97999999999985 1.27999999999985
1.98999999999985 1.28999999999985
1.99999999999985 1.29999999999985
2.00999999999985 1.3
2.01999999999985 1.3
2.02999999999985 1.3
2.03999999999985 1.3
2.04999999999985 1.3
2.05999999999985 1.3
2.06999999999985 1.3
2.07999999999985 1.3
2.08999999999985 1.3
2.09999999999985 1.3
2.10999999999985 1.3
2.11999999999985 1.3
2.12999999999985 1.3
2.13999999999985 1.3
2.14999999999985 1.3
2.15999999999985 1.3
2.16999999999985 1.3
2.17999999999985 1.3
2.18999999999985 1.3
2.19999999999985 1.3
2.20999999999985 1.3
2.21999999999985 1.3
2.22999999999985 1.3
2.23999999999985 1.3
2.24999999999985 1.3
2.25999999999985 1.3
2.26999999999985 1.3
2.27999999999984 1.3
2.28999999999984 1.3
2.29999999999984 1.3
2.30999999999984 1.3
2.31999999999984 1.3
2.32999999999984 1.3
2.33999999999984 1.3
2.34999999999984 1.3
2.35999999999984 1.3
2.36999999999984 1.3
2.37999999999984 1.3
2.38999999999984 1.3
2.39999999999984 1.3
2.40999999999984 1.3
2.41999999999984 1.3
2.42999999999984 1.3
2.43999999999984 1.3
2.44999999999984 1.3
2.45999999999984 1.3
2.46999999999984 1.3
2.47999999999984 1.3
2.48999999999984 1.3
2.49999999999984 1.3
2.50999999999984 1.3
2.51999999999984 1.3
2.52999999999984 1.3
2.53999999999984 1.3
2.54999999999984 1.3
2.55999999999984 1.3
2.56999999999984 1.3
2.57999999999984 1.3
2.58999999999984 1.3
2.59999999999984 1.3
2.60999999999984 1.3
2.61999999999984 1.3
2.62999999999984 1.3
2.63999999999984 1.3
2.64999999999984 1.3
2.65999999999984 1.3
2.66999999999984 1.3
2.67999999999984 1.3
2.68999999999984 1.3
2.69999999999984 1.3
2.70999999999984 1.3
2.71999999999984 1.3
2.72999999999984 1.3
2.73999999999984 1.3
2.74999999999983 1.3
2.75999999999983 1.3
2.76999999999983 1.3
2.77999999999983 1.3
2.78999999999983 1.3
2.79999999999983 1.3
2.80999999999983 1.3
2.81999999999983 1.3
2.82999999999983 1.3
2.83999999999983 1.3
2.84999999999983 1.3
2.85999999999983 1.3
2.86999999999983 1.3
2.87999999999983 1.3
2.88999999999983 1.3
2.89999999999983 1.3
2.90999999999983 1.3
2.91999999999983 1.3
2.92999999999983 1.3
2.93999999999983 1.3
2.94999999999983 1.3
2.95999999999983 1.3
2.96999999999983 1.3
2.97999999999983 1.3
2.98999999999983 1.3
2.99999999999983 1.3
3.00999999999983 1.3
3.01999999999983 1.3
3.02999999999983 1.3
3.03999999999983 1.3
3.04999999999983 1.3
3.05999999999983 1.3
3.06999999999983 1.3
3.07999999999983 1.3
3.08999999999983 1.3
3.09999999999983 1.3
3.10999999999983 1.3
3.11999999999983 1.3
3.12999999999983 1.3
3.13999999999983 1.3
3.14999999999983 1.3
3.15999999999983 1.3
3.16999999999983 1.3
3.17999999999983 1.3
3.18999999999983 1.3
3.19999999999983 1.3
3.20999999999982 1.3
3.21999999999982 1.3
3.22999999999982 1.3
3.23999999999982 1.3
3.24999999999982 1.3
3.25999999999982 1.3
3.26999999999982 1.3
3.27999999999982 1.3
3.28999999999982 1.3
3.29999999999982 1.3
3.30999999999982 1.3
3.31999999999982 1.3
3.32999999999982 1.3
3.33999999999982 1.3
3.34999999999982 1.3
3.35999999999982 1.3
3.36999999999982 1.3
3.37999999999982 1.3
3.38999999999982 1.3
3.39999999999982 1.3
3.40999999999982 1.3
3.41999999999982 1.3
3.42999999999982 1.3
3.43999999999982 1.3
3.44999999999982 1.3
3.45999999999982 1.3
3.46999999999982 1.3
3.47999999999982 1.3
3.48999999999982 1.3
3.49999999999982 1.3
3.50999999999982 1.3
3.51999999999982 1.3
3.52999999999982 1.3
3.53999999999982 1.3
3.54999999999982 1.3
3.55999999999982 1.3
3.56999999999982 1.3
3.57999999999982 1.3
3.58999999999982 1.3
3.59999999999982 1.3
3.60999999999982 1.3
3.61999999999982 1.3
3.62999999999982 1.3
3.63999999999982 1.3
3.64999999999982 1.3
3.65999999999982 1.3
3.66999999999982 1.3
3.67999999999981 1.3
3.68999999999981 1.3
3.69999999999981 1.3
3.70999999999981 1.3
3.71999999999981 1.3
3.72999999999981 1.3
3.73999999999981 1.3
3.74999999999981 1.3
3.75999999999981 1.3
3.76999999999981 1.3
3.77999999999981 1.3
3.78999999999981 1.3
3.79999999999981 1.3
3.80999999999981 1.3
3.81999999999981 1.3
3.82999999999981 1.3
3.83999999999981 1.3
3.84999999999981 1.3
3.85999999999981 1.3
3.86999999999981 1.3
3.87999999999981 1.3
3.88999999999981 1.3
3.89999999999981 1.3
3.90999999999981 1.3
3.91999999999981 1.3
3.92999999999981 1.3
3.93999999999981 1.3
3.94999999999981 1.3
3.95999999999981 1.3
3.96999999999981 1.3
3.97999999999981 1.3
3.98999999999981 1.3
3.99999999999981 1.3
4.00999999999981 1.3
4.01999999999981 1.3
4.02999999999981 1.3
4.03999999999981 1.3
4.04999999999981 1.3
4.05999999999981 1.3
4.06999999999981 1.3
4.07999999999981 1.3
4.08999999999981 1.3
4.09999999999981 1.3
4.10999999999981 1.3
4.11999999999981 1.3
4.12999999999981 1.3
4.13999999999981 1.3
4.1499999999998 1.3
4.1599999999998 1.3
4.1699999999998 1.3
4.1799999999998 1.3
4.1899999999998 1.3
4.1999999999998 1.3
4.2099999999998 1.3
4.2199999999998 1.3
4.2299999999998 1.3
4.2399999999998 1.3
4.2499999999998 1.3
4.2599999999998 1.3
4.2699999999998 1.3
4.2799999999998 1.3
4.2899999999998 1.3
4.2999999999998 1.3
4.3099999999998 1.3
4.3199999999998 1.3
4.3299999999998 1.3
4.3399999999998 1.3
4.3499999999998 1.3
4.3599999999998 1.3
4.3699999999998 1.3
4.3799999999998 1.3
4.3899999999998 1.3
4.3999999999998 1.3
4.4099999999998 1.3
4.4199999999998 1.3
4.4299999999998 1.3
4.4399999999998 1.3
4.4499999999998 1.3
4.4599999999998 1.3
4.4699999999998 1.3
4.4799999999998 1.3
4.4899999999998 1.3
4.4999999999998 1.3
4.5099999999998 1.3
4.5199999999998 1.3
4.5299999999998 1.3
4.5399999999998 1.3
4.5499999999998 1.3
4.5599999999998 1.3
4.5699999999998 1.3
4.5799999999998 1.3
4.5899999999998 1.3
4.5999999999998 1.3
4.6099999999998 1.3
4.61999999999979 1.3
4.62999999999979 1.3
4.63999999999979 1.3
4.64999999999979 1.3
4.65999999999979 1.3
4.66999999999979 1.3
4.67999999999979 1.3
4.68999999999979 1.3
4.69999999999979 1.3
4.70999999999979 1.3
4.71999999999979 1.3
4.72999999999979 1.3
4.73999999999979 1.3
4.74999999999979 1.3
4.75999999999979 1.3
4.76999999999979 1.3
4.77999999999979 1.3
4.78999999999979 1.3
4.79999999999979 1.3
4.80999999999979 1.3
4.81999999999979 1.3
4.82999999999979 1.3
4.83999999999979 1.3
4.84999999999979 1.3
4.85999999999979 1.3
4.86999999999979 1.3
4.87999999999979 1.3
4.88999999999979 1.3
4.89999999999979 1.3
4.90999999999979 1.3
4.91999999999979 1.3
4.92999999999979 1.3
4.93999999999979 1.3
4.94999999999979 1.3
4.95999999999979 1.3
4.96999999999979 1.3
4.97999999999979 1.3
4.98999999999979 1.3
};
\addplot [color0, mark=*, mark size=1, mark options={draw=black}, only marks]
table {%
-5 1.3
-4 1.3
-3 1.3
-2 1.3
-1 0.3
0 0
1 0.3
2 1.3
3 1.3
4 1.3
5 1.3
};
\path [draw=black, fill=black] (axis cs:2,1.3)
--(axis cs:2.05,1.1)
--(axis cs:2.0005,1.1)
--(axis cs:2.0005,0)
--(axis cs:1.9995,0)
--(axis cs:1.9995,1.1)
--(axis cs:1.95,1.1)
--cycle;

\path [draw=black, fill=black] (axis cs:2,-5.55111512312578e-17)
--(axis cs:1.95,0.2)
--(axis cs:1.9995,0.2)
--(axis cs:1.9995,1.3)
--(axis cs:2.0005,1.3)
--(axis cs:2.0005,0.2)
--(axis cs:2.05,0.2)
--cycle;

\path [draw=black, fill=black] (axis cs:1,0.3)
--(axis cs:0.8,0.25)
--(axis cs:0.8,0.2995)
--(axis cs:0,0.2995)
--(axis cs:0,0.3005)
--(axis cs:0.8,0.3005)
--(axis cs:0.8,0.35)
--cycle;

\path [draw=black, fill=black] (axis cs:-5.55111512312578e-17,0.3)
--(axis cs:0.2,0.35)
--(axis cs:0.2,0.3005)
--(axis cs:1,0.3005)
--(axis cs:1,0.2995)
--(axis cs:0.2,0.2995)
--(axis cs:0.2,0.25)
--cycle;

\path [draw=black, fill=black] (axis cs:1,0.3)
--(axis cs:1.05,0.2)
--(axis cs:1.0005,0.2)
--(axis cs:1.0005,-2.77555756156289e-17)
--(axis cs:0.9995,-2.77555756156289e-17)
--(axis cs:0.9995,0.2)
--(axis cs:0.95,0.2)
--cycle;

\path [draw=black, fill=black] (axis cs:1,-2.77555756156289e-17)
--(axis cs:0.95,0.1)
--(axis cs:0.9995,0.1)
--(axis cs:0.9995,0.3)
--(axis cs:1.0005,0.3)
--(axis cs:1.0005,0.1)
--(axis cs:1.05,0.1)
--cycle;

\node at (axis cs:0.4,0.5)[
  scale=0.72,
  anchor=base west,
  text=black,
  rotate=0.0
]{ $\delta$};
\node at (axis cs:1.2,0.2)[
  scale=0.72,
  anchor=base west,
  text=black,
  rotate=0.0
]{ $\epsilon\delta$};
\node at (axis cs:2.1,0.7)[
  scale=0.72,
  anchor=base west,
  text=black,
  rotate=0.0
]{ $C$};
\end{axis}

\end{tikzpicture}
